On Spectral Laws of 2D--Turbulence in Shell Models

We consider a class of shell models of 2D-turbulence. They conserve inertially the analogues of energy and enstrophy, two quadratic forms in the shell amplitudes. Inertially conserving two quadratic integrals leads to two spectral ranges. We study in detail the one characterized by a forward cascade of enstrophy and spectrum close to Kraichnan's $k^{-3}$--law. In an inertial range over more than 15 octaves, the spectrum falls off as $k^{-3.05\pm 0.01}$, with the same slope in all models. We identify a ``spurious'' intermittency effect, in that the energy spectrum over a rather wide interval adjoing the viscous cut-off, is well approximated by a power-law with fall-off significantly steeper than $k^{-3}$.

==> 9307007.2 <==
fig1.tex   660  41205     36      306340  5422540427   5572 % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{200}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{400}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{600}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{800}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){500}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){600}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){700}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){800}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){900}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1000}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(150,852){\makebox(0,0)[l]{\shortstack{$\Omega, \epsilon_\omega$}}}
\put(850,68){\makebox(0,0){$t$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,453){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(267,451){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(268,450){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(269,450){\usebox{\plotpoint}}
\put(269,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(271,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(272,446){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(273,446){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(276,445){\usebox{\plotpoint}}
\put(277,446){\usebox{\plotpoint}}
\put(278,447){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(279,453){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(280,457){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(281,455){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(282,453){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(283,453){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(284,455){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,457){\usebox{\plotpoint}}
\put(286,456){\usebox{\plotpoint}}
\put(287,455){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(288,456){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(290,455){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(291,454){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(292,451){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(293,448){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(294,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(295,446){\usebox{\plotpoint}}
\put(295,446){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(296,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(297,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(299,448){\usebox{\plotpoint}}
\put(300,447){\usebox{\plotpoint}}
\put(301,446){\usebox{\plotpoint}}
\put(302,441){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(303,437){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(304,435){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(305,434){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(306,434){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(307,436){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(308,438){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(309,441){\usebox{\plotpoint}}
\put(310,440){\usebox{\plotpoint}}
\put(311,433){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(312,428){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(313,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(316,434){\usebox{\plotpoint}}
\put(317,433){\usebox{\plotpoint}}
\put(318,430){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,428){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,425){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(321,422){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(322,419){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(323,410){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(324,401){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(325,401){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,407){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(327,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(330,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,408){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(333,404){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(334,404){\usebox{\plotpoint}}
\put(335,405){\usebox{\plotpoint}}
\put(336,406){\usebox{\plotpoint}}
\put(337,404){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(338,401){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(339,399){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(340,398){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(341,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(344,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,400){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(347,403){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(348,407){\usebox{\plotpoint}}
\put(349,408){\usebox{\plotpoint}}
\put(350,409){\usebox{\plotpoint}}
\put(351,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(353,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(354,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(355,412){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(356,415){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(357,418){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(358,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,419){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,416){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(362,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,413){\usebox{\plotpoint}}
\put(369,412){\usebox{\plotpoint}}
\put(370,411){\usebox{\plotpoint}}
\put(371,410){\usebox{\plotpoint}}
\put(372,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(373,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(374,412){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(375,413){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(376,415){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(377,416){\usebox{\plotpoint}}
\put(377,413){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(378,410){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(379,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(380,411){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(381,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(384,412){\usebox{\plotpoint}}
\put(385,411){\usebox{\plotpoint}}
\put(386,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,410){\usebox{\plotpoint}}
\put(389,411){\usebox{\plotpoint}}
\put(390,412){\usebox{\plotpoint}}
\put(391,414){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(392,417){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(393,418){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(394,417){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(395,417){\usebox{\plotpoint}}
\put(396,418){\usebox{\plotpoint}}
\put(397,419){\usebox{\plotpoint}}
\put(398,419){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(399,418){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(400,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(403,420){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(405,421){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(406,425){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(407,429){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,432){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(409,435){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(410,437){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(411,439){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(412,442){\usebox{\plotpoint}}
\put(413,443){\usebox{\plotpoint}}
\put(414,437){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(415,431){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(416,431){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(417,432){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(418,434){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(419,435){\usebox{\plotpoint}}
\put(419,431){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(420,427){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(421,420){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(422,414){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(423,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(424,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(426,412){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(427,416){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(428,420){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(429,424){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(430,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,426){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(434,425){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(435,425){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(436,430){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(437,436){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(441,435){\usebox{\plotpoint}}
\put(442,434){\usebox{\plotpoint}}
\put(443,435){\usebox{\plotpoint}}
\put(444,436){\usebox{\plotpoint}}
\put(445,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,438){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(448,446){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(449,453){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(451,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(452,449){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(453,453){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(454,458){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(455,460){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(456,461){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(457,459){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(458,458){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(459,458){\usebox{\plotpoint}}
\put(459,458){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(460,463){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(461,467){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(462,466){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(463,463){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(464,460){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(465,458){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(466,458){\usebox{\plotpoint}}
\put(466,458){\usebox{\plotpoint}}
\put(467,457){\usebox{\plotpoint}}
\put(468,453){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(469,451){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(470,445){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(471,440){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(472,435){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(473,433){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,431){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(476,433){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(477,436){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(480,435){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(481,433){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(482,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,432){\usebox{\plotpoint}}
\put(485,431){\usebox{\plotpoint}}
\put(486,430){\usebox{\plotpoint}}
\put(487,426){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(488,423){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(489,417){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(490,412){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(491,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(494,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(496,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,408){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(499,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(501,406){\usebox{\plotpoint}}
\put(502,407){\usebox{\plotpoint}}
\put(503,405){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(504,402){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(505,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(506,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(508,400){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(509,397){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(510,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(512,401){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(513,403){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(514,406){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(515,408){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(516,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(517,412){\usebox{\plotpoint}}
\put(518,413){\usebox{\plotpoint}}
\put(519,414){\usebox{\plotpoint}}
\put(520,413){\usebox{\plotpoint}}
\put(521,412){\usebox{\plotpoint}}
\put(522,411){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(523,415){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(524,419){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(525,418){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(527,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(529,418){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(530,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,422){\usebox{\plotpoint}}
\put(532,423){\usebox{\plotpoint}}
\put(533,424){\usebox{\plotpoint}}
\put(534,425){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(535,426){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(536,422){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(537,417){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(538,417){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(541,418){\usebox{\plotpoint}}
\put(542,419){\usebox{\plotpoint}}
\put(543,420){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(544,425){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(545,427){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(546,424){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(547,421){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(548,417){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(549,413){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(550,409){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(551,406){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(552,406){\usebox{\plotpoint}}
\put(553,407){\usebox{\plotpoint}}
\put(554,408){\usebox{\plotpoint}}
\put(555,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(556,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(557,406){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(558,400){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(559,400){\usebox{\plotpoint}}
\put(560,399){\usebox{\plotpoint}}
\put(561,398){\usebox{\plotpoint}}
\put(562,397){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(563,399){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(564,402){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(565,404){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(566,407){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(567,409){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(568,412){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(569,414){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(570,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(571,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(573,419){\usebox{\plotpoint}}
\put(574,418){\usebox{\plotpoint}}
\put(575,417){\usebox{\plotpoint}}
\put(576,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(577,417){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(578,414){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(579,409){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(580,404){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(581,399){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(582,394){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(583,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(584,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(585,398){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(588,397){\usebox{\plotpoint}}
\put(589,396){\usebox{\plotpoint}}
\put(590,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(591,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(592,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,398){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(595,400){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(596,402){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(597,405){\usebox{\plotpoint}}
\put(598,406){\usebox{\plotpoint}}
\put(599,405){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(600,403){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(601,402){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(602,402){\usebox{\plotpoint}}
\put(602,402){\usebox{\plotpoint}}
\put(603,401){\usebox{\plotpoint}}
\put(604,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,399){\usebox{\plotpoint}}
\put(607,400){\usebox{\plotpoint}}
\put(608,401){\usebox{\plotpoint}}
\put(609,402){\usebox{\plotpoint}}
\put(610,401){\usebox{\plotpoint}}
\put(611,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(613,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(616,398){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(617,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(618,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(619,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(620,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(624,396){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(625,396){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(626,397){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(627,399){\usebox{\plotpoint}}
\put(628,400){\usebox{\plotpoint}}
\put(629,401){\usebox{\plotpoint}}
\put(630,403){\usebox{\plotpoint}}
\put(631,404){\usebox{\plotpoint}}
\put(632,403){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(633,401){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(634,401){\usebox{\plotpoint}}
\put(635,402){\usebox{\plotpoint}}
\put(636,403){\usebox{\plotpoint}}
\put(637,398){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(638,391){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(639,385){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(640,379){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(641,379){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(647,381){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(648,384){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(649,386){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(650,389){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(651,391){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(652,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(653,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(654,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(655,402){\usebox{\plotpoint}}
\put(656,403){\usebox{\plotpoint}}
\put(657,404){\usebox{\plotpoint}}
\put(658,405){\usebox{\plotpoint}}
\put(659,404){\usebox{\plotpoint}}
\put(660,393){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(661,383){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(662,380){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(663,378){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(664,376){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(665,372){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(666,368){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(667,368){\usebox{\plotpoint}}
\put(668,367){\usebox{\plotpoint}}
\put(669,366){\usebox{\plotpoint}}
\put(670,367){\usebox{\plotpoint}}
\put(671,368){\usebox{\plotpoint}}
\put(672,370){\usebox{\plotpoint}}
\put(673,369){\usebox{\plotpoint}}
\put(674,368){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(675,370){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(676,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(677,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(679,371){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(680,368){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(681,368){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(682,370){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(683,372){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(684,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,374){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(687,380){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(688,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(689,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(690,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(691,392){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(692,394){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(693,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(694,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(695,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(696,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(698,403){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(699,409){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(700,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,408){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(703,403){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(704,398){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(705,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(706,392){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(707,390){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(708,389){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(709,389){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(710,388){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(712,387){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(713,392){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(714,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,397){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(721,393){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(722,388){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(723,386){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(724,384){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(725,383){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(726,383){\usebox{\plotpoint}}
\put(726,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(728,383){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(729,384){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(730,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(733,387){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(734,391){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(735,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,396){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(738,399){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(739,402){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(740,402){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(741,399){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(742,396){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(743,394){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(744,392){\usebox{\plotpoint}}
\put(745,391){\usebox{\plotpoint}}
\put(746,390){\usebox{\plotpoint}}
\put(747,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,390){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(752,389){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(754,388){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(755,392){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(756,396){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(757,399){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(758,402){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(759,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(760,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(761,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(764,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(765,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(766,413){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(767,411){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(768,411){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(771,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,409){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(774,413){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(775,417){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(776,420){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(777,424){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(778,425){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(780,422){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(781,418){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(782,418){\usebox{\plotpoint}}
\put(783,417){\usebox{\plotpoint}}
\put(784,416){\usebox{\plotpoint}}
\put(785,417){\usebox{\plotpoint}}
\put(786,418){\usebox{\plotpoint}}
\put(787,417){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(788,416){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(789,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(790,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(791,410){\usebox{\plotpoint}}
\put(792,409){\usebox{\plotpoint}}
\put(793,408){\usebox{\plotpoint}}
\put(794,408){\usebox{\plotpoint}}
\put(795,407){\usebox{\plotpoint}}
\put(796,406){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(799,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(801,400){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(802,397){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(803,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(804,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(805,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(808,392){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(809,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(810,390){\usebox{\plotpoint}}
\put(811,389){\usebox{\plotpoint}}
\put(812,388){\usebox{\plotpoint}}
\put(813,389){\usebox{\plotpoint}}
\put(814,390){\usebox{\plotpoint}}
\put(815,391){\usebox{\plotpoint}}
\put(816,390){\usebox{\plotpoint}}
\put(817,385){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(818,381){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(819,381){\usebox{\plotpoint}}
\put(820,380){\usebox{\plotpoint}}
\put(821,379){\usebox{\plotpoint}}
\put(822,378){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(823,380){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(824,380){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(825,378){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(826,378){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(827,380){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(828,382){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(829,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,386){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(836,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(837,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(838,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(839,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(840,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(841,380){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(842,376){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(843,376){\usebox{\plotpoint}}
\put(844,375){\usebox{\plotpoint}}
\put(845,374){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(846,375){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(847,377){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(848,378){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(849,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(850,376){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(851,370){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(852,370){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(853,372){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(854,375){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(855,377){\usebox{\plotpoint}}
\put(855,378){\usebox{\plotpoint}}
\put(856,377){\usebox{\plotpoint}}
\put(857,376){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(858,381){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(859,385){\usebox{\plotpoint}}
\put(860,384){\usebox{\plotpoint}}
\put(861,383){\usebox{\plotpoint}}
\put(862,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,382){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(865,385){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(866,389){\usebox{\plotpoint}}
\put(867,390){\usebox{\plotpoint}}
\put(868,391){\usebox{\plotpoint}}
\put(869,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(870,395){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(871,393){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(872,389){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(873,389){\usebox{\plotpoint}}
\put(874,390){\usebox{\plotpoint}}
\put(875,391){\usebox{\plotpoint}}
\put(876,393){\usebox{\plotpoint}}
\put(877,392){\usebox{\plotpoint}}
\put(878,391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(879,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(880,393){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(881,391){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(882,390){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(883,390){\usebox{\plotpoint}}
\put(883,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,389){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(886,392){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(887,396){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(888,398){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(889,401){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(890,403){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(891,407){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(892,411){\usebox{\plotpoint}}
\put(893,410){\usebox{\plotpoint}}
\put(894,406){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(895,403){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(896,400){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(897,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,401){\usebox{\plotpoint}}
\put(900,400){\usebox{\plotpoint}}
\put(901,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(902,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(904,397){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(905,400){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(906,403){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(907,405){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(908,408){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(909,410){\usebox{\plotpoint}}
\put(909,411){\usebox{\plotpoint}}
\put(910,412){\usebox{\plotpoint}}
\put(911,413){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(912,419){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(913,422){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(914,418){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(915,414){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(916,414){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(917,417){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(918,421){\usebox{\plotpoint}}
\put(919,422){\usebox{\plotpoint}}
\put(920,423){\usebox{\plotpoint}}
\put(921,422){\usebox{\plotpoint}}
\put(922,421){\usebox{\plotpoint}}
\put(923,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(924,422){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(925,424){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(926,426){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(927,429){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(928,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(930,431){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(931,433){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(932,429){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(933,423){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(934,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(935,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(936,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(937,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(938,431){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(939,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(940,434){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(941,436){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(944,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(945,432){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(946,432){\usebox{\plotpoint}}
\put(947,433){\usebox{\plotpoint}}
\put(948,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(951,431){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(952,428){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(953,428){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(954,434){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(955,441){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(956,443){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(957,446){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(958,448){\usebox{\plotpoint}}
\put(958,446){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(959,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(960,443){\usebox{\plotpoint}}
\put(961,442){\usebox{\plotpoint}}
\put(962,441){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(963,445){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(964,450){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(965,454){\usebox{\plotpoint}}
\put(965,453){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(966,452){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(967,452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(968,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(969,456){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(970,457){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(972,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(974,454){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(975,452){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(976,452){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(977,453){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(978,455){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(979,456){\usebox{\plotpoint}}
\put(979,453){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(980,450){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(981,450){\usebox{\plotpoint}}
\put(982,449){\usebox{\plotpoint}}
\put(983,446){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(984,444){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(985,443){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(986,441){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(987,440){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(988,440){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(989,443){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(990,446){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(991,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,451){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(994,455){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(995,457){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(996,454){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(997,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(998,449){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(999,448){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1000,446){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1001,445){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1002,445){\usebox{\plotpoint}}
\put(1003,446){\usebox{\plotpoint}}
\put(1004,447){\usebox{\plotpoint}}
\put(1005,448){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1006,449){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1007,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1008,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1009,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1010,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1012,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1013,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1014,451){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1015,450){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1016,450){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1017,452){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1018,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1019,451){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1020,447){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1021,445){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1022,444){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1023,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1024,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1026,439){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1027,432){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1028,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1030,428){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1031,424){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1032,421){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(1033,421){\usebox{\plotpoint}}
\put(1033,421){\usebox{\plotpoint}}
\put(1034,422){\usebox{\plotpoint}}
\put(1035,423){\usebox{\plotpoint}}
\put(1036,424){\usebox{\plotpoint}}
\put(1037,421){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1038,418){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1039,415){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1040,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1042,413){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1043,411){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1044,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1047,402){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1048,394){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1049,390){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1050,387){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1051,385){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1052,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1053,381){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1054,381){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1058,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1059,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1060,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1061,367){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1062,363){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1063,363){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1064,364){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1065,366){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1066,367){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1067,371){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1068,374){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1069,376){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1070,379){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1071,381){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1072,384){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1073,386){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1074,390){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1075,391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1076,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1077,387){\usebox{\plotpoint}}
\put(1078,386){\usebox{\plotpoint}}
\put(1079,385){\usebox{\plotpoint}}
\put(1080,385){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1081,387){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1082,390){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1087,389){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1088,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1089,386){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1090,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1091,384){\usebox{\plotpoint}}
\put(1092,385){\usebox{\plotpoint}}
\put(1093,386){\usebox{\plotpoint}}
\put(1094,383){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1095,379){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1096,377){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1097,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1098,376){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1101,375){\usebox{\plotpoint}}
\put(1102,374){\usebox{\plotpoint}}
\put(1103,373){\usebox{\plotpoint}}
\put(1104,372){\usebox{\plotpoint}}
\put(1105,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1108,367){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1109,365){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1110,362){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1111,360){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1112,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1113,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1115,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1116,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1117,354){\usebox{\plotpoint}}
\put(1118,353){\usebox{\plotpoint}}
\put(1119,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1122,348){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1123,346){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,346){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1129,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1134,343){\usebox{\plotpoint}}
\put(1135,342){\usebox{\plotpoint}}
\put(1136,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1139,342){\usebox{\plotpoint}}
\put(1140,343){\usebox{\plotpoint}}
\put(1141,344){\usebox{\plotpoint}}
\put(1142,345){\usebox{\plotpoint}}
\put(1143,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1148,345){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1149,342){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1150,342){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1151,343){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1152,345){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1153,350){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1154,355){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1155,360){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1156,361){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1157,363){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1158,367){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1159,370){\usebox{\plotpoint}}
\put(1160,369){\usebox{\plotpoint}}
\put(1161,368){\usebox{\plotpoint}}
\put(1162,365){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1163,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1164,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1166,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1167,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1169,361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1170,359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1171,359){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1172,361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1173,363){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1176,359){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1177,357){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1178,357){\usebox{\plotpoint}}
\put(1179,358){\usebox{\plotpoint}}
\put(1180,359){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1183,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1184,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1185,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1188,355){\usebox{\plotpoint}}
\put(1189,354){\usebox{\plotpoint}}
\put(1190,353){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1191,356){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1192,360){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1193,367){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1194,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1195,378){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1196,381){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1197,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1201,385){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1202,386){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1203,388){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1204,389){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(1205,395){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1206,400){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1207,403){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1208,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1209,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1211,399){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1212,394){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1213,394){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1214,395){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1215,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1216,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1218,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,394){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1221,399){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1222,404){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1223,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1224,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1225,404){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1226,403){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1227,401){\usebox{\plotpoint}}
\put(1228,400){\usebox{\plotpoint}}
\put(1229,399){\usebox{\plotpoint}}
\put(1230,399){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1231,402){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1232,406){\usebox{\plotpoint}}
\put(1233,407){\usebox{\plotpoint}}
\put(1234,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1235,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1236,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1237,405){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1238,397){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1239,393){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1240,390){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1241,388){\usebox{\plotpoint}}
\put(1242,387){\usebox{\plotpoint}}
\put(1243,386){\usebox{\plotpoint}}
\put(1244,382){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1245,379){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1246,379){\usebox{\plotpoint}}
\put(1247,378){\usebox{\plotpoint}}
\put(1248,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1249,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1251,379){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1252,380){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1253,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1255,383){\usebox{\plotpoint}}
\put(1256,382){\usebox{\plotpoint}}
\put(1257,381){\usebox{\plotpoint}}
\put(1258,380){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1259,384){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1260,388){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1261,392){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1262,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1265,393){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1266,390){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1267,388){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1268,387){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1269,387){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1270,393){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1271,399){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(1272,406){\usebox{\plotpoint}}
\put(1273,405){\usebox{\plotpoint}}
\put(1274,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1277,403){\usebox{\plotpoint}}
\put(1278,402){\usebox{\plotpoint}}
\put(1279,399){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1280,397){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1281,395){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1282,394){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1283,394){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1284,395){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1285,397){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1286,398){\usebox{\plotpoint}}
\put(1286,399){\usebox{\plotpoint}}
\put(1287,398){\usebox{\plotpoint}}
\put(1288,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1291,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1292,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1293,402){\usebox{\plotpoint}}
\put(1294,403){\usebox{\plotpoint}}
\put(1295,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1298,404){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1299,405){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1300,404){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1301,402){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1302,402){\usebox{\plotpoint}}
\put(1303,401){\usebox{\plotpoint}}
\put(1304,400){\usebox{\plotpoint}}
\put(1305,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1307,398){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1308,403){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1309,407){\usebox{\plotpoint}}
\put(1310,406){\usebox{\plotpoint}}
\put(1311,405){\usebox{\plotpoint}}
\put(1312,405){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1313,406){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1314,405){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1315,403){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1316,403){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1317,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1318,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1319,406){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1320,404){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1321,404){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1322,406){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1323,409){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1324,411){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1325,413){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1326,413){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1327,411){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1328,411){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1331,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1333,409){\usebox{\plotpoint}}
\put(1334,408){\usebox{\plotpoint}}
\put(1335,407){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1336,409){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1337,408){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1338,405){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1339,403){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1340,396){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1341,389){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1342,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1344,390){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1345,392){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1346,394){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1347,394){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1348,392){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1349,392){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1350,395){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1351,396){\usebox{\plotpoint}}
\put(1352,395){\usebox{\plotpoint}}
\put(1353,394){\usebox{\plotpoint}}
\put(1354,394){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1355,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1356,398){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1357,400){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1358,399){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1359,395){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1360,391){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1361,391){\usebox{\plotpoint}}
\put(1362,390){\usebox{\plotpoint}}
\put(1363,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1364,391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1365,390){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1366,387){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1367,384){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1368,384){\usebox{\plotpoint}}
\put(1369,383){\usebox{\plotpoint}}
\put(1370,382){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1375,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1377,379){\usebox{\plotpoint}}
\put(1378,378){\usebox{\plotpoint}}
\put(1379,377){\usebox{\plotpoint}}
\put(1380,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1382,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1383,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1384,370){\usebox{\plotpoint}}
\put(1385,369){\usebox{\plotpoint}}
\put(1386,368){\usebox{\plotpoint}}
\put(1387,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1389,366){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1390,365){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1391,362){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1392,359){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1393,356){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1394,354){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1395,353){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1396,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1397,349){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1398,349){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1401,350){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1402,354){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1403,358){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1404,361){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1405,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1408,362){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1409,361){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1410,358){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1411,356){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1412,356){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1413,357){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1414,359){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1415,360){\usebox{\plotpoint}}
\put(1415,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1417,361){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1418,364){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1419,367){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1420,369){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1421,372){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1422,374){\usebox{\plotpoint}}
\put(1422,372){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1423,370){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1424,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1426,371){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1427,372){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1428,374){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1429,375){\usebox{\plotpoint}}
\put(1429,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1430,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1431,368){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1432,364){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1433,364){\usebox{\plotpoint}}
\put(1434,363){\usebox{\plotpoint}}
\put(1435,362){\usebox{\plotpoint}}
\put(265,218){\usebox{\plotpoint}}
\put(265,218){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(266,257){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(267,296){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(268,313){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(269,291){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(270,259){\rule[-0.175pt]{0.350pt}{7.588pt}}
\put(271,228){\rule[-0.175pt]{0.350pt}{7.588pt}}
\put(272,225){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(273,222){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(274,219){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(275,212){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(276,205){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(277,193){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(278,182){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(279,180){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,178){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(281,176){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(282,176){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(283,181){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(284,185){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(285,184){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(286,184){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(287,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(289,182){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(290,189){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(291,197){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(292,201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(293,201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(294,197){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(295,193){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(296,191){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(297,190){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(298,190){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(299,194){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(300,193){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(301,189){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(302,185){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(303,177){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(304,169){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(305,166){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,163){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,163){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(311,164){\usebox{\plotpoint}}
\put(312,165){\usebox{\plotpoint}}
\put(313,166){\usebox{\plotpoint}}
\put(314,167){\rule[-0.175pt]{0.350pt}{8.110pt}}
\put(315,200){\rule[-0.175pt]{0.350pt}{8.110pt}}
\put(316,234){\rule[-0.175pt]{0.350pt}{8.110pt}}
\put(317,268){\rule[-0.175pt]{0.350pt}{125.027pt}}
\put(321,603){\rule[-0.175pt]{0.350pt}{44.165pt}}
\put(322,483){\rule[-0.175pt]{0.350pt}{28.988pt}}
\put(323,363){\rule[-0.175pt]{0.350pt}{28.988pt}}
\put(324,297){\rule[-0.175pt]{0.350pt}{15.899pt}}
\put(325,231){\rule[-0.175pt]{0.350pt}{15.899pt}}
\put(326,215){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(327,200){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(328,185){\rule[-0.175pt]{0.350pt}{3.694pt}}
\put(329,181){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(330,177){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(331,177){\usebox{\plotpoint}}
\put(332,178){\usebox{\plotpoint}}
\put(333,179){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(336,175){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(337,173){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(338,173){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(343,174){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(344,177){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(345,180){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(346,182){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(347,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,182){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(351,180){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(352,180){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(353,183){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(354,187){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(355,189){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(356,191){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(357,188){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(358,183){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(359,179){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(360,175){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(361,175){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(362,174){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(364,173){\usebox{\plotpoint}}
\put(365,172){\usebox{\plotpoint}}
\put(366,171){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,173){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,175){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,171){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(372,169){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(373,169){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(374,170){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(375,172){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(378,172){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(379,175){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(380,179){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(381,196){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(382,214){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(383,219){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(384,225){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(385,216){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(386,202){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(387,197){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(388,192){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(389,192){\usebox{\plotpoint}}
\put(390,193){\usebox{\plotpoint}}
\put(391,194){\usebox{\plotpoint}}
\put(392,190){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(393,186){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(394,183){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(395,181){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(396,181){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(397,197){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(398,214){\rule[-0.175pt]{0.350pt}{4.015pt}}
\put(399,231){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(400,243){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(401,236){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(402,216){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(403,214){\usebox{\plotpoint}}
\put(404,213){\usebox{\plotpoint}}
\put(405,212){\usebox{\plotpoint}}
\put(406,212){\usebox{\plotpoint}}
\put(406,212){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(407,225){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(408,233){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(409,228){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(410,223){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(411,214){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(412,205){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(413,202){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(414,199){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(415,194){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(416,190){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(417,186){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(418,186){\usebox{\plotpoint}}
\put(418,186){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(419,221){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(420,256){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(421,292){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(422,307){\rule[-0.175pt]{0.350pt}{4.979pt}}
\put(423,286){\rule[-0.175pt]{0.350pt}{4.979pt}}
\put(424,266){\rule[-0.175pt]{0.350pt}{4.979pt}}
\put(425,235){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(426,204){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(427,190){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(428,176){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(429,176){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(433,177){\usebox{\plotpoint}}
\put(434,178){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,180){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(436,182){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(437,233){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(438,284){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(439,335){\rule[-0.175pt]{0.350pt}{13.129pt}}
\put(440,389){\rule[-0.175pt]{0.350pt}{13.129pt}}
\put(441,355){\rule[-0.175pt]{0.350pt}{21.440pt}}
\put(442,266){\rule[-0.175pt]{0.350pt}{21.440pt}}
\put(443,246){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(444,226){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(445,206){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(446,206){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(447,216){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(448,226){\rule[-0.175pt]{0.350pt}{6.143pt}}
\put(449,251){\rule[-0.175pt]{0.350pt}{6.143pt}}
\put(450,265){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(451,253){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(452,242){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(453,216){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(454,190){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(455,184){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(456,179){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(457,179){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(458,178){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(460,175){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(461,174){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(462,174){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(463,178){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(464,182){\rule[-0.175pt]{0.350pt}{8.512pt}}
\put(465,217){\rule[-0.175pt]{0.350pt}{8.512pt}}
\put(466,252){\rule[-0.175pt]{0.350pt}{8.512pt}}
\put(467,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(468,291){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(469,294){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(470,318){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(471,342){\rule[-0.175pt]{0.350pt}{18.790pt}}
\put(472,420){\rule[-0.175pt]{0.350pt}{18.790pt}}
\put(473,498){\rule[-0.175pt]{0.350pt}{18.790pt}}
\put(474,465){\rule[-0.175pt]{0.350pt}{26.740pt}}
\put(475,354){\rule[-0.175pt]{0.350pt}{26.740pt}}
\put(476,289){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(477,224){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(478,209){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(479,195){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(480,181){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(481,181){\usebox{\plotpoint}}
\put(481,181){\usebox{\plotpoint}}
\put(482,180){\usebox{\plotpoint}}
\put(483,179){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(484,191){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(485,204){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(486,217){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(487,232){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(488,235){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(489,224){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(490,222){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(491,220){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(492,219){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(493,219){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(494,228){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(495,230){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(496,222){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(497,222){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(498,223){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(499,225){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(500,222){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(501,218){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(502,218){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(504,217){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(505,216){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(507,215){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(508,218){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(509,221){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(510,238){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(511,249){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(512,244){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(513,239){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(514,220){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(515,201){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(516,192){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(517,184){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(518,184){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(519,187){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(520,191){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(521,195){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(522,205){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(523,215){\usebox{\plotpoint}}
\put(524,214){\usebox{\plotpoint}}
\put(525,209){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(526,205){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(527,201){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(528,193){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(529,185){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(530,185){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,184){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(533,212){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(534,240){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(535,268){\rule[-0.175pt]{0.350pt}{9.997pt}}
\put(536,309){\rule[-0.175pt]{0.350pt}{9.997pt}}
\put(537,317){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(538,283){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(539,262){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(540,241){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(541,220){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(542,216){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(543,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(544,212){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(545,214){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(546,216){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(547,228){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(548,240){\rule[-0.175pt]{0.350pt}{2.971pt}}
\put(549,252){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(550,255){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(551,239){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(552,222){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(553,218){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(554,214){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(555,210){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(556,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(557,204){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(558,195){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(559,186){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(560,181){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(561,176){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(562,171){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(563,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,170){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(566,171){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(567,173){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(568,175){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(569,178){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(570,181){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(571,184){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(572,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,185){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(576,182){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(577,182){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(580,181){\usebox{\plotpoint}}
\put(581,180){\usebox{\plotpoint}}
\put(582,176){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(583,174){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(584,171){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(585,169){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(586,167){\usebox{\plotpoint}}
\put(587,166){\usebox{\plotpoint}}
\put(588,165){\usebox{\plotpoint}}
\put(589,165){\usebox{\plotpoint}}
\put(589,165){\usebox{\plotpoint}}
\put(590,164){\usebox{\plotpoint}}
\put(591,163){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(593,164){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(594,166){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(595,168){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(596,170){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(597,174){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(598,175){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(599,174){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(600,172){\usebox{\plotpoint}}
\put(601,171){\usebox{\plotpoint}}
\put(602,170){\usebox{\plotpoint}}
\put(603,170){\usebox{\plotpoint}}
\put(603,170){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(605,171){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(606,174){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(607,178){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(608,180){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(609,182){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(610,180){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(611,177){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(612,172){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(613,167){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(614,167){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(615,169){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(616,172){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(617,175){\rule[-0.175pt]{0.350pt}{7.107pt}}
\put(618,204){\rule[-0.175pt]{0.350pt}{7.107pt}}
\put(619,234){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(620,310){\rule[-0.175pt]{0.350pt}{18.308pt}}
\put(621,386){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(622,391){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(623,396){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(624,338){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(625,274){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(626,243){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(627,212){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(628,201){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(629,191){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(630,181){\rule[-0.175pt]{0.350pt}{2.489pt}}
\put(631,181){\usebox{\plotpoint}}
\put(631,181){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(632,185){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(633,189){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(634,202){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(635,215){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(636,228){\rule[-0.175pt]{0.350pt}{40.351pt}}
\put(637,395){\rule[-0.175pt]{0.350pt}{40.351pt}}
\put(638,513){\rule[-0.175pt]{0.350pt}{11.925pt}}
\put(639,464){\rule[-0.175pt]{0.350pt}{11.925pt}}
\put(640,396){\rule[-0.175pt]{0.350pt}{16.301pt}}
\put(641,328){\rule[-0.175pt]{0.350pt}{16.301pt}}
\put(642,261){\rule[-0.175pt]{0.350pt}{16.301pt}}
\put(643,235){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(644,209){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(645,207){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(646,206){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(647,202){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(648,199){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(649,196){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(650,194){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(651,193){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(652,193){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(653,195){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(654,198){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(655,210){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(656,222){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(657,232){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(658,230){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(659,222){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(660,215){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(661,206){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(662,197){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(663,189){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(664,182){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(665,176){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(666,174){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(667,173){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(668,171){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(669,169){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(670,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(671,167){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(672,175){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(673,183){\rule[-0.175pt]{0.350pt}{18.911pt}}
\put(674,261){\rule[-0.175pt]{0.350pt}{18.911pt}}
\put(675,340){\rule[-0.175pt]{0.350pt}{10.921pt}}
\put(676,385){\rule[-0.175pt]{0.350pt}{10.921pt}}
\put(677,430){\rule[-0.175pt]{0.350pt}{10.921pt}}
\put(678,409){\rule[-0.175pt]{0.350pt}{16.020pt}}
\put(679,343){\rule[-0.175pt]{0.350pt}{16.020pt}}
\put(680,289){\rule[-0.175pt]{0.350pt}{13.009pt}}
\put(681,235){\rule[-0.175pt]{0.350pt}{13.009pt}}
\put(682,220){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(683,206){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(684,192){\rule[-0.175pt]{0.350pt}{3.453pt}}
\put(685,185){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(686,178){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(687,172){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(688,166){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(689,166){\usebox{\plotpoint}}
\put(690,165){\usebox{\plotpoint}}
\put(691,164){\usebox{\plotpoint}}
\put(692,163){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(693,164){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(694,166){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(695,172){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(696,178){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(697,181){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(698,184){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(699,187){\usebox{\plotpoint}}
\put(699,184){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(700,181){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(701,176){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(702,171){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(703,169){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(704,167){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(705,166){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(706,166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,165){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(709,166){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(710,168){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(711,170){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(712,172){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(713,174){\rule[-0.175pt]{0.350pt}{1.205pt}}
\put(714,180){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(715,185){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(716,188){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(717,191){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(718,194){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,192){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(721,189){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(722,186){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(723,183){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(724,180){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(725,175){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(726,171){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(727,168){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(728,165){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(729,165){\usebox{\plotpoint}}
\put(730,164){\usebox{\plotpoint}}
\put(731,163){\usebox{\plotpoint}}
\put(732,162){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(733,165){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(734,169){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(735,198){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(736,227){\rule[-0.175pt]{0.350pt}{4.416pt}}
\put(737,245){\rule[-0.175pt]{0.350pt}{4.416pt}}
\put(738,263){\rule[-0.175pt]{0.350pt}{4.417pt}}
\put(739,262){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(740,242){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(741,219){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(742,196){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(743,189){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(744,182){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(745,176){\rule[-0.175pt]{0.350pt}{1.606pt}}
\put(746,172){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(747,168){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(748,168){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(749,173){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(750,179){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(751,190){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(752,201){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(753,212){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(754,229){\rule[-0.175pt]{0.350pt}{3.975pt}}
\put(755,235){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(756,225){\rule[-0.175pt]{0.350pt}{2.529pt}}
\put(757,213){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(758,202){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(759,191){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(760,182){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(761,174){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(762,171){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(763,169){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(764,169){\usebox{\plotpoint}}
\put(765,170){\usebox{\plotpoint}}
\put(766,171){\usebox{\plotpoint}}
\put(767,172){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(768,174){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(769,176){\usebox{\plotpoint}}
\put(770,175){\usebox{\plotpoint}}
\put(771,174){\usebox{\plotpoint}}
\put(772,173){\usebox{\plotpoint}}
\put(773,172){\usebox{\plotpoint}}
\put(774,171){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,168){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(777,166){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(778,166){\usebox{\plotpoint}}
\put(779,165){\usebox{\plotpoint}}
\put(780,164){\usebox{\plotpoint}}
\put(781,163){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(782,164){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(783,166){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(788,167){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(791,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(793,164){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,165){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(796,173){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(797,181){\rule[-0.175pt]{0.350pt}{5.862pt}}
\put(798,205){\rule[-0.175pt]{0.350pt}{5.862pt}}
\put(799,229){\rule[-0.175pt]{0.350pt}{5.862pt}}
\put(800,253){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(801,273){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(802,262){\rule[-0.175pt]{0.350pt}{7.347pt}}
\put(803,232){\rule[-0.175pt]{0.350pt}{7.347pt}}
\put(804,220){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(805,208){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(806,196){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(807,187){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(808,178){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(809,178){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(810,180){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(811,183){\rule[-0.175pt]{0.350pt}{3.533pt}}
\put(812,197){\rule[-0.175pt]{0.350pt}{3.533pt}}
\put(813,212){\rule[-0.175pt]{0.350pt}{3.533pt}}
\put(814,227){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(815,229){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(816,219){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(817,207){\rule[-0.175pt]{0.350pt}{3.011pt}}
\put(818,199){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(819,191){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(820,183){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(821,176){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(822,169){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(823,169){\usebox{\plotpoint}}
\put(824,168){\usebox{\plotpoint}}
\put(825,167){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(826,169){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(827,171){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(828,173){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(829,180){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(830,186){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(831,194){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(832,202){\usebox{\plotpoint}}
\put(833,203){\usebox{\plotpoint}}
\put(834,204){\usebox{\plotpoint}}
\put(835,205){\rule[-0.175pt]{0.350pt}{9.516pt}}
\put(836,245){\rule[-0.175pt]{0.350pt}{9.516pt}}
\put(837,285){\rule[-0.175pt]{0.350pt}{31.558pt}}
\put(838,416){\rule[-0.175pt]{0.350pt}{31.558pt}}
\put(839,489){\rule[-0.175pt]{0.350pt}{13.812pt}}
\put(840,432){\rule[-0.175pt]{0.350pt}{13.812pt}}
\put(841,375){\rule[-0.175pt]{0.350pt}{13.812pt}}
\put(842,310){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(843,245){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(844,217){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(845,189){\rule[-0.175pt]{0.350pt}{6.745pt}}
\put(846,182){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(847,176){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(848,170){\rule[-0.175pt]{0.350pt}{1.526pt}}
\put(849,167){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(850,164){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(851,164){\usebox{\plotpoint}}
\put(852,163){\usebox{\plotpoint}}
\put(853,162){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,164){\usebox{\plotpoint}}
\put(857,165){\usebox{\plotpoint}}
\put(858,166){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,165){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(861,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,163){\usebox{\plotpoint}}
\put(864,162){\usebox{\plotpoint}}
\put(865,161){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,162){\usebox{\plotpoint}}
\put(868,163){\usebox{\plotpoint}}
\put(869,164){\usebox{\plotpoint}}
\put(870,165){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(871,173){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(872,180){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(873,188){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(874,197){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(875,206){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(876,215){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(877,215){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(878,206){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(879,201){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(880,196){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(881,192){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(882,188){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(883,185){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(884,182){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(885,180){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(886,180){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(889,179){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(890,184){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(891,189){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(892,198){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(893,207){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(894,210){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(895,213){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(896,212){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(897,208){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(898,201){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(899,194){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(900,190){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(901,186){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(902,183){\rule[-0.175pt]{0.350pt}{0.883pt}}
\put(903,176){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(904,170){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(905,167){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(906,165){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(907,165){\usebox{\plotpoint}}
\put(908,164){\usebox{\plotpoint}}
\put(909,163){\usebox{\plotpoint}}
\put(910,162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,161){\usebox{\plotpoint}}
\put(913,162){\usebox{\plotpoint}}
\put(914,163){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(915,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(917,165){\usebox{\plotpoint}}
\put(918,166){\usebox{\plotpoint}}
\put(919,167){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(920,168){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(921,170){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(922,175){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(923,180){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(924,185){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(925,207){\rule[-0.175pt]{0.350pt}{5.300pt}}
\put(926,229){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(927,253){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(928,272){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(929,268){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(930,264){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(931,244){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(932,225){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(933,210){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(934,196){\rule[-0.175pt]{0.350pt}{3.493pt}}
\put(935,190){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(936,184){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(937,179){\rule[-0.175pt]{0.350pt}{1.365pt}}
\put(938,175){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(939,171){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(940,169){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(941,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(942,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(945,165){\usebox{\plotpoint}}
\put(946,164){\usebox{\plotpoint}}
\put(947,163){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(950,163){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(951,165){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(952,167){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(953,170){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(954,174){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(955,175){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(957,173){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(958,171){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(959,169){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(960,167){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(961,167){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(962,166){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(964,165){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(969,164){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(971,163){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(972,171){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(973,179){\rule[-0.175pt]{0.350pt}{8.552pt}}
\put(974,214){\rule[-0.175pt]{0.350pt}{8.552pt}}
\put(975,250){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(976,261){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(977,272){\rule[-0.175pt]{0.350pt}{2.730pt}}
\put(978,273){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(979,262){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(980,239){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(981,216){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(982,211){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(983,206){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(984,201){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(985,198){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(986,195){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(987,190){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(988,185){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(989,185){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(990,186){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(991,188){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(992,190){\rule[-0.175pt]{0.350pt}{15.779pt}}
\put(993,255){\rule[-0.175pt]{0.350pt}{15.779pt}}
\put(994,321){\rule[-0.175pt]{0.350pt}{25.535pt}}
\put(995,427){\rule[-0.175pt]{0.350pt}{25.535pt}}
\put(996,488){\rule[-0.175pt]{0.350pt}{10.680pt}}
\put(997,444){\rule[-0.175pt]{0.350pt}{10.680pt}}
\put(998,400){\rule[-0.175pt]{0.350pt}{10.680pt}}
\put(999,346){\rule[-0.175pt]{0.350pt}{12.888pt}}
\put(1000,293){\rule[-0.175pt]{0.350pt}{12.888pt}}
\put(1001,253){\rule[-0.175pt]{0.350pt}{9.516pt}}
\put(1002,214){\rule[-0.175pt]{0.350pt}{9.516pt}}
\put(1003,201){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1004,188){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1005,175){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1006,171){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1007,167){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1008,167){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1009,169){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1010,172){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1011,174){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1012,176){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1013,178){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1014,180){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1015,179){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1016,176){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1017,176){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1018,180){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1019,184){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1020,188){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1021,203){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1022,217){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1023,218){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1024,220){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1025,222){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1026,248){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1027,256){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(1028,239){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(1029,239){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1030,241){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1031,243){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1032,237){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1033,230){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1034,230){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1035,251){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1036,272){\rule[-0.175pt]{0.350pt}{15.498pt}}
\put(1037,336){\rule[-0.175pt]{0.350pt}{15.498pt}}
\put(1038,400){\rule[-0.175pt]{0.350pt}{15.498pt}}
\put(1039,465){\rule[-0.175pt]{0.350pt}{7.588pt}}
\put(1040,496){\rule[-0.175pt]{0.350pt}{7.588pt}}
\put(1041,425){\rule[-0.175pt]{0.350pt}{24.692pt}}
\put(1042,323){\rule[-0.175pt]{0.350pt}{24.692pt}}
\put(1043,287){\rule[-0.175pt]{0.350pt}{8.512pt}}
\put(1044,252){\rule[-0.175pt]{0.350pt}{8.512pt}}
\put(1045,217){\rule[-0.175pt]{0.350pt}{8.512pt}}
\put(1046,217){\usebox{\plotpoint}}
\put(1047,218){\usebox{\plotpoint}}
\put(1048,219){\rule[-0.175pt]{0.350pt}{39.387pt}}
\put(1049,382){\rule[-0.175pt]{0.350pt}{39.387pt}}
\put(1050,546){\rule[-0.175pt]{0.350pt}{11.081pt}}
\put(1051,592){\rule[-0.175pt]{0.350pt}{11.081pt}}
\put(1052,638){\rule[-0.175pt]{0.350pt}{11.081pt}}
\put(1053,522){\rule[-0.175pt]{0.350pt}{38.905pt}}
\put(1054,361){\rule[-0.175pt]{0.350pt}{38.905pt}}
\put(1055,303){\rule[-0.175pt]{0.350pt}{13.852pt}}
\put(1056,246){\rule[-0.175pt]{0.350pt}{13.852pt}}
\put(1057,246){\rule[-0.175pt]{0.350pt}{8.271pt}}
\put(1058,280){\rule[-0.175pt]{0.350pt}{8.271pt}}
\put(1059,314){\rule[-0.175pt]{0.350pt}{8.271pt}}
\put(1060,349){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1061,375){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1062,352){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(1063,303){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(1064,280){\rule[-0.175pt]{0.350pt}{5.380pt}}
\put(1065,258){\rule[-0.175pt]{0.350pt}{5.380pt}}
\put(1066,236){\rule[-0.175pt]{0.350pt}{5.380pt}}
\put(1067,215){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1068,194){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1069,187){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1070,181){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1071,181){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1074,180){\usebox{\plotpoint}}
\put(1075,181){\usebox{\plotpoint}}
\put(1076,182){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1078,181){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1081,182){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1082,190){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1083,198){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1084,204){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1085,205){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1086,201){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1087,197){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1088,189){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1089,182){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1090,177){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1091,173){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1092,173){\usebox{\plotpoint}}
\put(1093,172){\usebox{\plotpoint}}
\put(1094,171){\usebox{\plotpoint}}
\put(1095,170){\usebox{\plotpoint}}
\put(1096,171){\usebox{\plotpoint}}
\put(1097,172){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1098,179){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1099,187){\rule[-0.175pt]{0.350pt}{11.643pt}}
\put(1100,235){\rule[-0.175pt]{0.350pt}{11.643pt}}
\put(1101,283){\rule[-0.175pt]{0.350pt}{11.644pt}}
\put(1102,332){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1103,358){\rule[-0.175pt]{0.350pt}{6.263pt}}
\put(1104,341){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1105,298){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1106,255){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1107,241){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(1108,228){\rule[-0.175pt]{0.350pt}{3.252pt}}
\put(1109,228){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1110,258){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1111,288){\rule[-0.175pt]{0.350pt}{10.037pt}}
\put(1112,329){\rule[-0.175pt]{0.350pt}{10.037pt}}
\put(1113,371){\rule[-0.175pt]{0.350pt}{10.037pt}}
\put(1114,412){\usebox{\plotpoint}}
\put(1114,359){\rule[-0.175pt]{0.350pt}{13.009pt}}
\put(1115,305){\rule[-0.175pt]{0.350pt}{13.009pt}}
\put(1116,267){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(1117,229){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(1118,218){\rule[-0.175pt]{0.350pt}{2.570pt}}
\put(1119,207){\rule[-0.175pt]{0.350pt}{2.570pt}}
\put(1120,197){\rule[-0.175pt]{0.350pt}{2.570pt}}
\put(1121,185){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1122,174){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1123,172){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1124,170){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1125,170){\usebox{\plotpoint}}
\put(1126,171){\usebox{\plotpoint}}
\put(1127,172){\usebox{\plotpoint}}
\put(1128,173){\usebox{\plotpoint}}
\put(1129,172){\usebox{\plotpoint}}
\put(1130,169){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1131,168){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1132,168){\usebox{\plotpoint}}
\put(1133,167){\usebox{\plotpoint}}
\put(1134,166){\usebox{\plotpoint}}
\put(1135,163){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1136,162){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1137,162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1139,161){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1142,160){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1147,161){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,162){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1150,164){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1151,166){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1152,170){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1153,174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1154,176){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1155,178){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1156,180){\usebox{\plotpoint}}
\put(1156,181){\usebox{\plotpoint}}
\put(1157,182){\usebox{\plotpoint}}
\put(1158,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1159,179){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1160,176){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1161,174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1162,172){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1163,172){\usebox{\plotpoint}}
\put(1163,172){\usebox{\plotpoint}}
\put(1164,171){\usebox{\plotpoint}}
\put(1165,170){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1166,173){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1167,176){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1168,179){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1169,182){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(1170,185){\usebox{\plotpoint}}
\put(1170,183){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1171,181){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1172,181){\rule[-0.175pt]{0.350pt}{8.070pt}}
\put(1173,214){\rule[-0.175pt]{0.350pt}{8.070pt}}
\put(1174,248){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(1175,289){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(1176,330){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(1177,325){\rule[-0.175pt]{0.350pt}{10.961pt}}
\put(1178,280){\rule[-0.175pt]{0.350pt}{10.961pt}}
\put(1179,257){\rule[-0.175pt]{0.350pt}{5.380pt}}
\put(1180,235){\rule[-0.175pt]{0.350pt}{5.380pt}}
\put(1181,213){\rule[-0.175pt]{0.350pt}{5.380pt}}
\put(1182,210){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1183,208){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1184,208){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1185,223){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1186,227){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(1187,215){\rule[-0.175pt]{0.350pt}{2.811pt}}
\put(1188,204){\rule[-0.175pt]{0.350pt}{2.810pt}}
\put(1189,204){\usebox{\plotpoint}}
\put(1190,205){\usebox{\plotpoint}}
\put(1191,206){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1192,212){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1193,219){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1194,221){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1195,224){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1196,222){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1197,217){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1198,207){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1199,197){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1200,197){\usebox{\plotpoint}}
\put(1201,198){\usebox{\plotpoint}}
\put(1202,199){\usebox{\plotpoint}}
\put(1203,200){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1204,208){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1205,216){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1206,223){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1207,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1210,214){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1211,199){\rule[-0.175pt]{0.350pt}{3.734pt}}
\put(1212,190){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1213,182){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1214,182){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1215,183){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1217,184){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1218,188){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1219,186){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1220,181){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1221,178){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1222,175){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1223,173){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(1224,171){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1225,169){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1226,169){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,168){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1229,169){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1230,171){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1231,173){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1232,177){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1233,182){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(1234,240){\rule[-0.175pt]{0.350pt}{13.972pt}}
\put(1235,298){\rule[-0.175pt]{0.350pt}{15.739pt}}
\put(1236,363){\rule[-0.175pt]{0.350pt}{15.739pt}}
\put(1237,428){\rule[-0.175pt]{0.350pt}{15.739pt}}
\put(1238,451){\rule[-0.175pt]{0.350pt}{10.238pt}}
\put(1239,409){\rule[-0.175pt]{0.350pt}{10.238pt}}
\put(1240,338){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(1241,267){\rule[-0.175pt]{0.350pt}{17.104pt}}
\put(1242,247){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1243,227){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1244,207){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1245,202){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1246,198){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1247,198){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1248,209){\rule[-0.175pt]{0.350pt}{2.770pt}}
\put(1249,216){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1250,212){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1251,208){\rule[-0.175pt]{0.350pt}{1.044pt}}
\put(1252,198){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(1253,189){\rule[-0.175pt]{0.350pt}{2.289pt}}
\put(1254,189){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1255,193){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1256,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1259,189){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1260,183){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1261,181){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1262,179){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1263,177){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1264,177){\usebox{\plotpoint}}
\put(1265,176){\usebox{\plotpoint}}
\put(1266,173){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1267,171){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1268,169){\usebox{\plotpoint}}
\put(1269,168){\usebox{\plotpoint}}
\put(1270,167){\usebox{\plotpoint}}
\put(1271,167){\usebox{\plotpoint}}
\put(1271,167){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1272,169){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1273,172){\rule[-0.175pt]{0.350pt}{6.143pt}}
\put(1274,197){\rule[-0.175pt]{0.350pt}{6.143pt}}
\put(1275,223){\rule[-0.175pt]{0.350pt}{8.753pt}}
\put(1276,259){\rule[-0.175pt]{0.350pt}{8.753pt}}
\put(1277,295){\rule[-0.175pt]{0.350pt}{8.753pt}}
\put(1278,332){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(1279,349){\rule[-0.175pt]{0.350pt}{4.216pt}}
\put(1280,356){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1281,345){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1282,332){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1283,319){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1284,306){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(1285,282){\rule[-0.175pt]{0.350pt}{5.661pt}}
\put(1286,259){\rule[-0.175pt]{0.350pt}{5.661pt}}
\put(1287,236){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1288,213){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(1289,204){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1290,195){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1291,186){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1292,186){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1293,192){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1294,198){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1295,208){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1296,216){\usebox{\plotpoint}}
\put(1297,215){\usebox{\plotpoint}}
\put(1298,214){\usebox{\plotpoint}}
\put(1299,214){\usebox{\plotpoint}}
\put(1299,214){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1300,216){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1301,219){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1302,231){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(1303,230){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1304,217){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1305,205){\rule[-0.175pt]{0.350pt}{3.051pt}}
\put(1306,203){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1307,202){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1308,202){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1309,212){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1310,222){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1311,233){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1312,244){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(1313,247){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1314,240){\rule[-0.175pt]{0.350pt}{1.807pt}}
\put(1315,219){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1316,198){\rule[-0.175pt]{0.350pt}{5.059pt}}
\put(1317,192){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1318,187){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1319,182){\rule[-0.175pt]{0.350pt}{1.285pt}}
\put(1320,179){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1321,176){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1322,176){\usebox{\plotpoint}}
\put(1323,175){\usebox{\plotpoint}}
\put(1324,174){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1327,173){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1330,172){\usebox{\plotpoint}}
\put(1331,171){\usebox{\plotpoint}}
\put(1332,170){\usebox{\plotpoint}}
\put(1333,169){\usebox{\plotpoint}}
\put(1334,168){\usebox{\plotpoint}}
\put(1335,169){\usebox{\plotpoint}}
\put(1336,170){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1337,172){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1338,174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1339,176){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1340,183){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1341,189){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1342,194){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1343,198){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1344,196){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(1345,195){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(1346,189){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1347,183){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1348,183){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1349,191){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(1350,200){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(1351,241){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(1352,282){\rule[-0.175pt]{0.350pt}{9.877pt}}
\put(1353,318){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1354,313){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1355,278){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(1356,243){\rule[-0.175pt]{0.350pt}{8.431pt}}
\put(1357,229){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(1358,215){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(1359,202){\rule[-0.175pt]{0.350pt}{3.292pt}}
\put(1360,193){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1361,184){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(1362,179){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1363,175){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(1364,173){\usebox{\plotpoint}}
\put(1365,172){\usebox{\plotpoint}}
\put(1366,171){\usebox{\plotpoint}}
\put(1367,171){\usebox{\plotpoint}}
\put(1367,171){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1368,172){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1369,174){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1371,175){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1374,176){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1375,177){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1376,179){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1377,187){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1378,195){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1379,197){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1380,199){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1381,201){\usebox{\plotpoint}}
\put(1381,194){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1382,186){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1383,180){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1384,174){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1385,174){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1386,173){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1388,172){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1390,171){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1391,186){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1392,201){\rule[-0.175pt]{0.350pt}{6.906pt}}
\put(1393,229){\rule[-0.175pt]{0.350pt}{6.906pt}}
\put(1394,258){\rule[-0.175pt]{0.350pt}{6.906pt}}
\put(1395,272){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1396,257){\rule[-0.175pt]{0.350pt}{3.613pt}}
\put(1397,232){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1398,207){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1399,198){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(1400,189){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(1401,181){\rule[-0.175pt]{0.350pt}{2.088pt}}
\put(1402,174){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1403,168){\rule[-0.175pt]{0.350pt}{1.566pt}}
\put(1404,168){\usebox{\plotpoint}}
\put(1405,169){\usebox{\plotpoint}}
\put(1406,170){\usebox{\plotpoint}}
\put(1407,171){\usebox{\plotpoint}}
\put(1408,172){\usebox{\plotpoint}}
\put(1409,173){\usebox{\plotpoint}}
\put(1409,174){\usebox{\plotpoint}}
\put(1410,173){\usebox{\plotpoint}}
\put(1411,172){\usebox{\plotpoint}}
\put(1412,171){\usebox{\plotpoint}}
\put(1413,170){\usebox{\plotpoint}}
\put(1414,169){\usebox{\plotpoint}}
\put(1415,168){\usebox{\plotpoint}}
\put(1416,167){\usebox{\plotpoint}}
\put(1417,166){\usebox{\plotpoint}}
\put(1418,165){\usebox{\plotpoint}}
\put(1419,164){\usebox{\plotpoint}}
\put(1420,163){\usebox{\plotpoint}}
\put(1421,162){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1423,161){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1430,162){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1431,164){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1432,166){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1435,167){\rule[-0.175pt]{0.350pt}{5.541pt}}
\end{picture}

}}
\put(1337,172){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1338,174){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1339,176){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1340,183){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(1341,189){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1342,194){\rule[-0.175pt]{0.35fig2.tex   660  41205     36       55357  5422540473   5565 % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{-60}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{-40}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{-20}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{0}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){10}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){15}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){20}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){25}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){$n$}}
\put(250,832){\makebox(0,0){${{\it ln} E_n}/{{\it ln}2}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,716){\circle*{18}}
\put(303,717){\circle*{18}}
\put(342,710){\circle*{18}}
\put(381,694){\circle*{18}}
\put(420,679){\circle*{18}}
\put(459,662){\circle*{18}}
\put(498,647){\circle*{18}}
\put(537,631){\circle*{18}}
\put(577,615){\circle*{18}}
\put(616,599){\circle*{18}}
\put(655,583){\circle*{18}}
\put(694,567){\circle*{18}}
\put(733,551){\circle*{18}}
\put(772,534){\circle*{18}}
\put(811,518){\circle*{18}}
\put(850,502){\circle*{18}}
\put(889,486){\circle*{18}}
\put(928,470){\circle*{18}}
\put(967,454){\circle*{18}}
\put(1006,436){\circle*{18}}
\put(1045,420){\circle*{18}}
\put(1084,403){\circle*{18}}
\put(1123,386){\circle*{18}}
\put(1163,368){\circle*{18}}
\put(1202,350){\circle*{18}}
\put(1241,331){\circle*{18}}
\put(1280,312){\circle*{18}}
\put(1319,290){\circle*{18}}
\put(1358,264){\circle*{18}}
\put(1397,227){\circle*{18}}
\put(1436,178){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(950,600){\makebox(0,0)[r]{$E \sim k^{-3.05}$}}
\put(342,724){\usebox{\plotpoint}}
\put(342,724){\usebox{\plotpoint}}
\put(344,723){\usebox{\plotpoint}}
\put(346,722){\usebox{\plotpoint}}
\put(349,721){\usebox{\plotpoint}}
\put(351,720){\usebox{\plotpoint}}
\put(354,719){\usebox{\plotpoint}}
\put(356,718){\usebox{\plotpoint}}
\put(359,717){\usebox{\plotpoint}}
\put(361,716){\usebox{\plotpoint}}
\put(363,715){\usebox{\plotpoint}}
\put(366,714){\usebox{\plotpoint}}
\put(368,713){\usebox{\plotpoint}}
\put(371,712){\usebox{\plotpoint}}
\put(373,711){\usebox{\plotpoint}}
\put(376,710){\usebox{\plotpoint}}
\put(378,709){\usebox{\plotpoint}}
\put(380,708){\usebox{\plotpoint}}
\put(383,707){\usebox{\plotpoint}}
\put(385,706){\usebox{\plotpoint}}
\put(388,705){\usebox{\plotpoint}}
\put(390,704){\usebox{\plotpoint}}
\put(393,703){\usebox{\plotpoint}}
\put(395,702){\usebox{\plotpoint}}
\put(398,701){\usebox{\plotpoint}}
\put(400,700){\usebox{\plotpoint}}
\put(402,699){\usebox{\plotpoint}}
\put(405,698){\usebox{\plotpoint}}
\put(407,697){\usebox{\plotpoint}}
\put(410,696){\usebox{\plotpoint}}
\put(412,695){\usebox{\plotpoint}}
\put(415,694){\usebox{\plotpoint}}
\put(417,693){\usebox{\plotpoint}}
\put(419,692){\usebox{\plotpoint}}
\put(422,691){\usebox{\plotpoint}}
\put(424,690){\usebox{\plotpoint}}
\put(427,689){\usebox{\plotpoint}}
\put(429,688){\usebox{\plotpoint}}
\put(432,687){\usebox{\plotpoint}}
\put(434,686){\usebox{\plotpoint}}
\put(437,685){\usebox{\plotpoint}}
\put(439,684){\usebox{\plotpoint}}
\put(441,683){\usebox{\plotpoint}}
\put(444,682){\usebox{\plotpoint}}
\put(446,681){\usebox{\plotpoint}}
\put(449,680){\usebox{\plotpoint}}
\put(451,679){\usebox{\plotpoint}}
\put(454,678){\usebox{\plotpoint}}
\put(456,677){\usebox{\plotpoint}}
\put(458,676){\usebox{\plotpoint}}
\put(461,675){\usebox{\plotpoint}}
\put(463,674){\usebox{\plotpoint}}
\put(466,673){\usebox{\plotpoint}}
\put(468,672){\usebox{\plotpoint}}
\put(471,671){\usebox{\plotpoint}}
\put(473,670){\usebox{\plotpoint}}
\put(476,669){\usebox{\plotpoint}}
\put(478,668){\usebox{\plotpoint}}
\put(480,667){\usebox{\plotpoint}}
\put(483,666){\usebox{\plotpoint}}
\put(485,665){\usebox{\plotpoint}}
\put(488,664){\usebox{\plotpoint}}
\put(490,663){\usebox{\plotpoint}}
\put(493,662){\usebox{\plotpoint}}
\put(495,661){\usebox{\plotpoint}}
\put(497,660){\usebox{\plotpoint}}
\put(500,659){\usebox{\plotpoint}}
\put(502,658){\usebox{\plotpoint}}
\put(505,657){\usebox{\plotpoint}}
\put(507,656){\usebox{\plotpoint}}
\put(510,655){\usebox{\plotpoint}}
\put(512,654){\usebox{\plotpoint}}
\put(514,653){\usebox{\plotpoint}}
\put(517,652){\usebox{\plotpoint}}
\put(519,651){\usebox{\plotpoint}}
\put(522,650){\usebox{\plotpoint}}
\put(524,649){\usebox{\plotpoint}}
\put(527,648){\usebox{\plotpoint}}
\put(529,647){\usebox{\plotpoint}}
\put(532,646){\usebox{\plotpoint}}
\put(534,645){\usebox{\plotpoint}}
\put(536,644){\usebox{\plotpoint}}
\put(539,643){\usebox{\plotpoint}}
\put(541,642){\usebox{\plotpoint}}
\put(544,641){\usebox{\plotpoint}}
\put(546,640){\usebox{\plotpoint}}
\put(549,639){\usebox{\plotpoint}}
\put(551,638){\usebox{\plotpoint}}
\put(553,637){\usebox{\plotpoint}}
\put(556,636){\usebox{\plotpoint}}
\put(558,635){\usebox{\plotpoint}}
\put(561,634){\usebox{\plotpoint}}
\put(563,633){\usebox{\plotpoint}}
\put(566,632){\usebox{\plotpoint}}
\put(568,631){\usebox{\plotpoint}}
\put(571,630){\usebox{\plotpoint}}
\put(573,629){\usebox{\plotpoint}}
\put(575,628){\usebox{\plotpoint}}
\put(578,627){\usebox{\plotpoint}}
\put(580,626){\usebox{\plotpoint}}
\put(583,625){\usebox{\plotpoint}}
\put(585,624){\usebox{\plotpoint}}
\put(588,623){\usebox{\plotpoint}}
\put(590,622){\usebox{\plotpoint}}
\put(592,621){\usebox{\plotpoint}}
\put(595,620){\usebox{\plotpoint}}
\put(597,619){\usebox{\plotpoint}}
\put(600,618){\usebox{\plotpoint}}
\put(602,617){\usebox{\plotpoint}}
\put(605,616){\usebox{\plotpoint}}
\put(607,615){\usebox{\plotpoint}}
\put(609,614){\usebox{\plotpoint}}
\put(612,613){\usebox{\plotpoint}}
\put(614,612){\usebox{\plotpoint}}
\put(617,611){\usebox{\plotpoint}}
\put(619,610){\usebox{\plotpoint}}
\put(622,609){\usebox{\plotpoint}}
\put(624,608){\usebox{\plotpoint}}
\put(627,607){\usebox{\plotpoint}}
\put(629,606){\usebox{\plotpoint}}
\put(631,605){\usebox{\plotpoint}}
\put(634,604){\usebox{\plotpoint}}
\put(636,603){\usebox{\plotpoint}}
\put(639,602){\usebox{\plotpoint}}
\put(641,601){\usebox{\plotpoint}}
\put(644,600){\usebox{\plotpoint}}
\put(646,599){\usebox{\plotpoint}}
\put(648,598){\usebox{\plotpoint}}
\put(651,597){\usebox{\plotpoint}}
\put(653,596){\usebox{\plotpoint}}
\put(656,595){\usebox{\plotpoint}}
\put(658,594){\usebox{\plotpoint}}
\put(661,593){\usebox{\plotpoint}}
\put(663,592){\usebox{\plotpoint}}
\put(666,591){\usebox{\plotpoint}}
\put(668,590){\usebox{\plotpoint}}
\put(670,589){\usebox{\plotpoint}}
\put(673,588){\usebox{\plotpoint}}
\put(675,587){\usebox{\plotpoint}}
\put(678,586){\usebox{\plotpoint}}
\put(680,585){\usebox{\plotpoint}}
\put(683,584){\usebox{\plotpoint}}
\put(685,583){\usebox{\plotpoint}}
\put(687,582){\usebox{\plotpoint}}
\put(690,581){\usebox{\plotpoint}}
\put(692,580){\usebox{\plotpoint}}
\put(695,579){\usebox{\plotpoint}}
\put(697,578){\usebox{\plotpoint}}
\put(700,577){\usebox{\plotpoint}}
\put(702,576){\usebox{\plotpoint}}
\put(705,575){\usebox{\plotpoint}}
\put(707,574){\usebox{\plotpoint}}
\put(709,573){\usebox{\plotpoint}}
\put(712,572){\usebox{\plotpoint}}
\put(714,571){\usebox{\plotpoint}}
\put(717,570){\usebox{\plotpoint}}
\put(719,569){\usebox{\plotpoint}}
\put(722,568){\usebox{\plotpoint}}
\put(724,567){\usebox{\plotpoint}}
\put(726,566){\usebox{\plotpoint}}
\put(729,565){\usebox{\plotpoint}}
\put(731,564){\usebox{\plotpoint}}
\put(734,563){\usebox{\plotpoint}}
\put(736,562){\usebox{\plotpoint}}
\put(739,561){\usebox{\plotpoint}}
\put(741,560){\usebox{\plotpoint}}
\put(743,559){\usebox{\plotpoint}}
\put(746,558){\usebox{\plotpoint}}
\put(748,557){\usebox{\plotpoint}}
\put(751,556){\usebox{\plotpoint}}
\put(753,555){\usebox{\plotpoint}}
\put(756,554){\usebox{\plotpoint}}
\put(758,553){\usebox{\plotpoint}}
\put(761,552){\usebox{\plotpoint}}
\put(763,551){\usebox{\plotpoint}}
\put(765,550){\usebox{\plotpoint}}
\put(768,549){\usebox{\plotpoint}}
\put(770,548){\usebox{\plotpoint}}
\put(773,547){\usebox{\plotpoint}}
\put(775,546){\usebox{\plotpoint}}
\put(778,545){\usebox{\plotpoint}}
\put(780,544){\usebox{\plotpoint}}
\put(782,543){\usebox{\plotpoint}}
\put(785,542){\usebox{\plotpoint}}
\put(787,541){\usebox{\plotpoint}}
\put(790,540){\usebox{\plotpoint}}
\put(792,539){\usebox{\plotpoint}}
\put(795,538){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(800,536){\usebox{\plotpoint}}
\put(802,535){\usebox{\plotpoint}}
\put(804,534){\usebox{\plotpoint}}
\put(807,533){\usebox{\plotpoint}}
\put(809,532){\usebox{\plotpoint}}
\put(812,531){\usebox{\plotpoint}}
\put(814,530){\usebox{\plotpoint}}
\put(817,529){\usebox{\plotpoint}}
\put(819,528){\usebox{\plotpoint}}
\put(821,527){\usebox{\plotpoint}}
\put(824,526){\usebox{\plotpoint}}
\put(826,525){\usebox{\plotpoint}}
\put(829,524){\usebox{\plotpoint}}
\put(831,523){\usebox{\plotpoint}}
\put(834,522){\usebox{\plotpoint}}
\put(836,521){\usebox{\plotpoint}}
\put(839,520){\usebox{\plotpoint}}
\put(841,519){\usebox{\plotpoint}}
\put(843,518){\usebox{\plotpoint}}
\put(846,517){\usebox{\plotpoint}}
\put(848,516){\usebox{\plotpoint}}
\put(851,515){\usebox{\plotpoint}}
\put(853,514){\usebox{\plotpoint}}
\put(856,513){\usebox{\plotpoint}}
\put(858,512){\usebox{\plotpoint}}
\put(860,511){\usebox{\plotpoint}}
\put(863,510){\usebox{\plotpoint}}
\put(865,509){\usebox{\plotpoint}}
\put(868,508){\usebox{\plotpoint}}
\put(870,507){\usebox{\plotpoint}}
\put(873,506){\usebox{\plotpoint}}
\put(875,505){\usebox{\plotpoint}}
\put(877,504){\usebox{\plotpoint}}
\put(880,503){\usebox{\plotpoint}}
\put(882,502){\usebox{\plotpoint}}
\put(885,501){\usebox{\plotpoint}}
\put(887,500){\usebox{\plotpoint}}
\put(890,499){\usebox{\plotpoint}}
\put(892,498){\usebox{\plotpoint}}
\put(895,497){\usebox{\plotpoint}}
\put(897,496){\usebox{\plotpoint}}
\put(899,495){\usebox{\plotpoint}}
\put(902,494){\usebox{\plotpoint}}
\put(904,493){\usebox{\plotpoint}}
\put(907,492){\usebox{\plotpoint}}
\put(909,491){\usebox{\plotpoint}}
\put(912,490){\usebox{\plotpoint}}
\put(914,489){\usebox{\plotpoint}}
\put(916,488){\usebox{\plotpoint}}
\put(919,487){\usebox{\plotpoint}}
\put(921,486){\usebox{\plotpoint}}
\put(924,485){\usebox{\plotpoint}}
\put(926,484){\usebox{\plotpoint}}
\put(929,483){\usebox{\plotpoint}}
\put(931,482){\usebox{\plotpoint}}
\put(934,481){\usebox{\plotpoint}}
\put(936,480){\usebox{\plotpoint}}
\put(938,479){\usebox{\plotpoint}}
\put(941,478){\usebox{\plotpoint}}
\put(943,477){\usebox{\plotpoint}}
\put(946,476){\usebox{\plotpoint}}
\put(948,475){\usebox{\plotpoint}}
\put(951,474){\usebox{\plotpoint}}
\put(953,473){\usebox{\plotpoint}}
\put(955,472){\usebox{\plotpoint}}
\put(958,471){\usebox{\plotpoint}}
\put(960,470){\usebox{\plotpoint}}
\put(963,469){\usebox{\plotpoint}}
\put(965,468){\usebox{\plotpoint}}
\put(968,467){\usebox{\plotpoint}}
\put(970,466){\usebox{\plotpoint}}
\put(973,465){\usebox{\plotpoint}}
\put(975,464){\usebox{\plotpoint}}
\put(977,463){\usebox{\plotpoint}}
\put(980,462){\usebox{\plotpoint}}
\put(982,461){\usebox{\plotpoint}}
\put(985,460){\usebox{\plotpoint}}
\put(987,459){\usebox{\plotpoint}}
\put(990,458){\usebox{\plotpoint}}
\put(992,457){\usebox{\plotpoint}}
\put(994,456){\usebox{\plotpoint}}
\put(997,455){\usebox{\plotpoint}}
\put(999,454){\usebox{\plotpoint}}
\put(1002,453){\usebox{\plotpoint}}
\put(1004,452){\usebox{\plotpoint}}
\put(1007,451){\usebox{\plotpoint}}
\put(1009,450){\usebox{\plotpoint}}
\put(1011,449){\usebox{\plotpoint}}
\put(1014,448){\usebox{\plotpoint}}
\put(1016,447){\usebox{\plotpoint}}
\put(1019,446){\usebox{\plotpoint}}
\put(1021,445){\usebox{\plotpoint}}
\put(1024,444){\usebox{\plotpoint}}
\put(1026,443){\usebox{\plotpoint}}
\put(1029,442){\usebox{\plotpoint}}
\put(1031,441){\usebox{\plotpoint}}
\put(1033,440){\usebox{\plotpoint}}
\put(1036,439){\usebox{\plotpoint}}
\put(1038,438){\usebox{\plotpoint}}
\put(1041,437){\usebox{\plotpoint}}
\put(1043,436){\usebox{\plotpoint}}
\put(1046,435){\usebox{\plotpoint}}
\put(1048,434){\usebox{\plotpoint}}
\put(1050,433){\usebox{\plotpoint}}
\put(1053,432){\usebox{\plotpoint}}
\put(1055,431){\usebox{\plotpoint}}
\put(1058,430){\usebox{\plotpoint}}
\put(1060,429){\usebox{\plotpoint}}
\put(1063,428){\usebox{\plotpoint}}
\put(1065,427){\usebox{\plotpoint}}
\put(1068,426){\usebox{\plotpoint}}
\put(1070,425){\usebox{\plotpoint}}
\put(1072,424){\usebox{\plotpoint}}
\put(1075,423){\usebox{\plotpoint}}
\put(1077,422){\usebox{\plotpoint}}
\put(1080,421){\usebox{\plotpoint}}
\put(1082,420){\usebox{\plotpoint}}
\put(1085,419){\usebox{\plotpoint}}
\put(1087,418){\usebox{\plotpoint}}
\put(1089,417){\usebox{\plotpoint}}
\put(1092,416){\usebox{\plotpoint}}
\put(1094,415){\usebox{\plotpoint}}
\put(1097,414){\usebox{\plotpoint}}
\put(1099,413){\usebox{\plotpoint}}
\put(1102,412){\usebox{\plotpoint}}
\put(1104,411){\usebox{\plotpoint}}
\put(1107,410){\usebox{\plotpoint}}
\put(1109,409){\usebox{\plotpoint}}
\put(1111,408){\usebox{\plotpoint}}
\put(1114,407){\usebox{\plotpoint}}
\put(1116,406){\usebox{\plotpoint}}
\put(1119,405){\usebox{\plotpoint}}
\put(1121,404){\usebox{\plotpoint}}
\put(1124,403){\usebox{\plotpoint}}
\put(1126,402){\usebox{\plotpoint}}
\put(1128,401){\usebox{\plotpoint}}
\put(1131,400){\usebox{\plotpoint}}
\put(1133,399){\usebox{\plotpoint}}
\put(1136,398){\usebox{\plotpoint}}
\put(1138,397){\usebox{\plotpoint}}
\put(1141,396){\usebox{\plotpoint}}
\put(1143,395){\usebox{\plotpoint}}
\put(1145,394){\usebox{\plotpoint}}
\put(1148,393){\usebox{\plotpoint}}
\put(1150,392){\usebox{\plotpoint}}
\put(1153,391){\usebox{\plotpoint}}
\put(1155,390){\usebox{\plotpoint}}
\put(1158,389){\usebox{\plotpoint}}
\put(1160,388){\usebox{\plotpoint}}
\put(1163,387){\usebox{\plotpoint}}
\put(1165,386){\usebox{\plotpoint}}
\put(1167,385){\usebox{\plotpoint}}
\put(1170,384){\usebox{\plotpoint}}
\put(1172,383){\usebox{\plotpoint}}
\put(1175,382){\usebox{\plotpoint}}
\put(1177,381){\usebox{\plotpoint}}
\put(1180,380){\usebox{\plotpoint}}
\put(1182,379){\usebox{\plotpoint}}
\put(1184,378){\usebox{\plotpoint}}
\put(1187,377){\usebox{\plotpoint}}
\put(1189,376){\usebox{\plotpoint}}
\put(1192,375){\usebox{\plotpoint}}
\put(1194,374){\usebox{\plotpoint}}
\put(1197,373){\usebox{\plotpoint}}
\put(1199,372){\usebox{\plotpoint}}
\put(1202,371){\usebox{\plotpoint}}
\put(1204,370){\usebox{\plotpoint}}
\put(1206,369){\usebox{\plotpoint}}
\put(1209,368){\usebox{\plotpoint}}
\put(1211,367){\usebox{\plotpoint}}
\put(1214,366){\usebox{\plotpoint}}
\put(1216,365){\usebox{\plotpoint}}
\put(1219,364){\usebox{\plotpoint}}
\put(1221,363){\usebox{\plotpoint}}
\put(1223,362){\usebox{\plotpoint}}
\put(1226,361){\usebox{\plotpoint}}
\put(1228,360){\usebox{\plotpoint}}
\put(1231,359){\usebox{\plotpoint}}
\put(1233,358){\usebox{\plotpoint}}
\put(1236,357){\usebox{\plotpoint}}
\put(1238,356){\usebox{\plotpoint}}
\put(1241,355){\usebox{\plotpoint}}
\put(1243,354){\usebox{\plotpoint}}
\put(1245,353){\usebox{\plotpoint}}
\put(1248,352){\usebox{\plotpoint}}
\put(1250,351){\usebox{\plotpoint}}
\put(1253,350){\usebox{\plotpoint}}
\put(1255,349){\usebox{\plotpoint}}
\put(1258,348){\usebox{\plotpoint}}
\put(1260,347){\usebox{\plotpoint}}
\put(1262,346){\usebox{\plotpoint}}
\put(1265,345){\usebox{\plotpoint}}
\put(1267,344){\usebox{\plotpoint}}
\put(1270,343){\usebox{\plotpoint}}
\put(1272,342){\usebox{\plotpoint}}
\put(1275,341){\usebox{\plotpoint}}
\put(1277,340){\usebox{\plotpoint}}
\put(1279,339){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1200,302){\makebox(0,0)[r]{$E \sim k^{-3.33}$}}
\put(967,449){\usebox{\plotpoint}}
\put(967,449){\usebox{\plotpoint}}
\put(969,448){\usebox{\plotpoint}}
\put(971,447){\usebox{\plotpoint}}
\put(973,446){\usebox{\plotpoint}}
\put(975,445){\usebox{\plotpoint}}
\put(977,444){\usebox{\plotpoint}}
\put(979,443){\usebox{\plotpoint}}
\put(981,442){\usebox{\plotpoint}}
\put(984,441){\usebox{\plotpoint}}
\put(986,440){\usebox{\plotpoint}}
\put(988,439){\usebox{\plotpoint}}
\put(990,438){\usebox{\plotpoint}}
\put(992,437){\usebox{\plotpoint}}
\put(994,436){\usebox{\plotpoint}}
\put(996,435){\usebox{\plotpoint}}
\put(999,434){\usebox{\plotpoint}}
\put(1001,433){\usebox{\plotpoint}}
\put(1003,432){\usebox{\plotpoint}}
\put(1005,431){\usebox{\plotpoint}}
\put(1007,430){\usebox{\plotpoint}}
\put(1009,429){\usebox{\plotpoint}}
\put(1011,428){\usebox{\plotpoint}}
\put(1013,427){\usebox{\plotpoint}}
\put(1016,426){\usebox{\plotpoint}}
\put(1018,425){\usebox{\plotpoint}}
\put(1020,424){\usebox{\plotpoint}}
\put(1022,423){\usebox{\plotpoint}}
\put(1024,422){\usebox{\plotpoint}}
\put(1026,421){\usebox{\plotpoint}}
\put(1028,420){\usebox{\plotpoint}}
\put(1031,419){\usebox{\plotpoint}}
\put(1033,418){\usebox{\plotpoint}}
\put(1035,417){\usebox{\plotpoint}}
\put(1037,416){\usebox{\plotpoint}}
\put(1039,415){\usebox{\plotpoint}}
\put(1041,414){\usebox{\plotpoint}}
\put(1043,413){\usebox{\plotpoint}}
\put(1045,412){\usebox{\plotpoint}}
\put(1048,411){\usebox{\plotpoint}}
\put(1050,410){\usebox{\plotpoint}}
\put(1052,409){\usebox{\plotpoint}}
\put(1054,408){\usebox{\plotpoint}}
\put(1056,407){\usebox{\plotpoint}}
\put(1058,406){\usebox{\plotpoint}}
\put(1060,405){\usebox{\plotpoint}}
\put(1063,404){\usebox{\plotpoint}}
\put(1065,403){\usebox{\plotpoint}}
\put(1067,402){\usebox{\plotpoint}}
\put(1069,401){\usebox{\plotpoint}}
\put(1071,400){\usebox{\plotpoint}}
\put(1073,399){\usebox{\plotpoint}}
\put(1075,398){\usebox{\plotpoint}}
\put(1077,397){\usebox{\plotpoint}}
\put(1080,396){\usebox{\plotpoint}}
\put(1082,395){\usebox{\plotpoint}}
\put(1084,394){\usebox{\plotpoint}}
\put(1086,393){\usebox{\plotpoint}}
\put(1088,392){\usebox{\plotpoint}}
\put(1090,391){\usebox{\plotpoint}}
\put(1092,390){\usebox{\plotpoint}}
\put(1094,389){\usebox{\plotpoint}}
\put(1097,388){\usebox{\plotpoint}}
\put(1099,387){\usebox{\plotpoint}}
\put(1101,386){\usebox{\plotpoint}}
\put(1103,385){\usebox{\plotpoint}}
\put(1105,384){\usebox{\plotpoint}}
\put(1107,383){\usebox{\plotpoint}}
\put(1109,382){\usebox{\plotpoint}}
\put(1112,381){\usebox{\plotpoint}}
\put(1114,380){\usebox{\plotpoint}}
\put(1116,379){\usebox{\plotpoint}}
\put(1118,378){\usebox{\plotpoint}}
\put(1120,377){\usebox{\plotpoint}}
\put(1122,376){\usebox{\plotpoint}}
\put(1124,375){\usebox{\plotpoint}}
\put(1126,374){\usebox{\plotpoint}}
\put(1129,373){\usebox{\plotpoint}}
\put(1131,372){\usebox{\plotpoint}}
\put(1133,371){\usebox{\plotpoint}}
\put(1135,370){\usebox{\plotpoint}}
\put(1137,369){\usebox{\plotpoint}}
\put(1139,368){\usebox{\plotpoint}}
\put(1141,367){\usebox{\plotpoint}}
\put(1144,366){\usebox{\plotpoint}}
\put(1146,365){\usebox{\plotpoint}}
\put(1148,364){\usebox{\plotpoint}}
\put(1150,363){\usebox{\plotpoint}}
\put(1152,362){\usebox{\plotpoint}}
\put(1154,361){\usebox{\plotpoint}}
\put(1156,360){\usebox{\plotpoint}}
\put(1158,359){\usebox{\plotpoint}}
\put(1161,358){\usebox{\plotpoint}}
\put(1163,357){\usebox{\plotpoint}}
\put(1165,356){\usebox{\plotpoint}}
\put(1167,355){\usebox{\plotpoint}}
\put(1169,354){\usebox{\plotpoint}}
\put(1171,353){\usebox{\plotpoint}}
\put(1173,352){\usebox{\plotpoint}}
\put(1176,351){\usebox{\plotpoint}}
\put(1178,350){\usebox{\plotpoint}}
\put(1180,349){\usebox{\plotpoint}}
\put(1182,348){\usebox{\plotpoint}}
\put(1184,347){\usebox{\plotpoint}}
\put(1186,346){\usebox{\plotpoint}}
\put(1188,345){\usebox{\plotpoint}}
\put(1190,344){\usebox{\plotpoint}}
\put(1193,343){\usebox{\plotpoint}}
\put(1195,342){\usebox{\plotpoint}}
\put(1197,341){\usebox{\plotpoint}}
\put(1199,340){\usebox{\plotpoint}}
\put(1201,339){\usebox{\plotpoint}}
\put(1203,338){\usebox{\plotpoint}}
\put(1205,337){\usebox{\plotpoint}}
\put(1208,336){\usebox{\plotpoint}}
\put(1210,335){\usebox{\plotpoint}}
\put(1212,334){\usebox{\plotpoint}}
\put(1214,333){\usebox{\plotpoint}}
\put(1216,332){\usebox{\plotpoint}}
\put(1218,331){\usebox{\plotpoint}}
\put(1220,330){\usebox{\plotpoint}}
\put(1222,329){\usebox{\plotpoint}}
\put(1225,328){\usebox{\plotpoint}}
\put(1227,327){\usebox{\plotpoint}}
\put(1229,326){\usebox{\plotpoint}}
\put(1231,325){\usebox{\plotpoint}}
\put(1233,324){\usebox{\plotpoint}}
\put(1235,323){\usebox{\plotpoint}}
\put(1237,322){\usebox{\plotpoint}}
\put(1240,321){\usebox{\plotpoint}}
\put(1242,320){\usebox{\plotpoint}}
\put(1244,319){\usebox{\plotpoint}}
\put(1246,318){\usebox{\plotpoint}}
\put(1248,317){\usebox{\plotpoint}}
\put(1250,316){\usebox{\plotpoint}}
\put(1252,315){\usebox{\plotpoint}}
\put(1254,314){\usebox{\plotpoint}}
\put(1257,313){\usebox{\plotpoint}}
\put(1259,312){\usebox{\plotpoint}}
\put(1261,311){\usebox{\plotpoint}}
\put(1263,310){\usebox{\plotpoint}}
\put(1265,309){\usebox{\plotpoint}}
\put(1267,308){\usebox{\plotpoint}}
\put(1269,307){\usebox{\plotpoint}}
\put(1272,306){\usebox{\plotpoint}}
\put(1274,305){\usebox{\plotpoint}}
\put(1276,304){\usebox{\plotpoint}}
\put(1278,303){\usebox{\plotpoint}}
\put(1280,302){\usebox{\plotpoint}}
\put(1282,301){\usebox{\plotpoint}}
\put(1284,300){\usebox{\plotpoint}}
\put(1286,299){\usebox{\plotpoint}}
\put(1289,298){\usebox{\plotpoint}}
\put(1291,297){\usebox{\plotpoint}}
\put(1293,296){\usebox{\plotpoint}}
\put(1295,295){\usebox{\plotpoint}}
\put(1297,294){\usebox{\plotpoint}}
\put(1299,293){\usebox{\plotpoint}}
\put(1301,292){\usebox{\plotpoint}}
\put(1304,291){\usebox{\plotpoint}}
\put(1306,290){\usebox{\plotpoint}}
\put(1308,289){\usebox{\plotpoint}}
\put(1310,288){\usebox{\plotpoint}}
\put(1312,287){\usebox{\plotpoint}}
\put(1314,286){\usebox{\plotpoint}}
\put(1316,285){\usebox{\plotpoint}}
\put(1318,284){\usebox{\plotpoint}}
\end{picture}

\plotpoint}}
\put(1080,396){\usebox{\plotpoint}}
\put(1082,395){\usebox{\plotpoint}}
\put(1084,394){\usebox{\plotpoint}}
\put(1086,393){\usebox{\plotpoint}}
\put(1088,392){\usebox{\plotpoint}}
\put(1090,391){\usebox{\plotpoint}}
\put(1092,390){\usebox{\plotpoint}}
\put(109fig3.tex   666  41205 177776        6204  5422540521   5663 % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.6}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{-0.5}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{-0.4}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{-0.3}}
\put(1416,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{-0.2}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{-0.1}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){10}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){15}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){20}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){25}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(200,872){\makebox(0,0)[l]{\shortstack{$\alpha$}}}
\put(850,68){\makebox(0,0){$n$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(303,310){\circle*{18}}
\put(342,732){\circle*{18}}
\put(381,678){\circle*{18}}
\put(420,714){\circle*{18}}
\put(459,710){\circle*{18}}
\put(498,712){\circle*{18}}
\put(537,704){\circle*{18}}
\put(577,700){\circle*{18}}
\put(616,702){\circle*{18}}
\put(655,700){\circle*{18}}
\put(694,695){\circle*{18}}
\put(733,691){\circle*{18}}
\put(772,683){\circle*{18}}
\put(811,677){\circle*{18}}
\put(850,672){\circle*{18}}
\put(889,663){\circle*{18}}
\put(928,649){\circle*{18}}
\put(967,632){\circle*{18}}
\put(1006,617){\circle*{18}}
\put(1045,593){\circle*{18}}
\put(1084,561){\circle*{18}}
\put(1123,532){\circle*{18}}
\put(1163,472){\circle*{18}}
\put(1202,401){\circle*{18}}
\put(1241,285){\circle*{18}}
\end{picture}

usebox{\plotpoint}}
\put(1316,285){\usebox{\plotpoint}}
\put(1318,284){\usebox{\plotpoint}}
\end{picture}

\plotpoint}}
\put(1080,396){\usebox{\plotpoint}}
\put(1082,395){\usebox{\plotpoint}}
\put(1084,394){\usebox{\plotpoint}}
\put(1086,393){\usebox{\plotpoint}}
\put(1088,392){\usebox{\plotpoint}}
\put(1090,391){\usebox{\plotpoint}}
\put(1092,390){\usebox{\plotpoint}}
\put(109fig4.tex   660  41205     36       42173  5422540565   5561 % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,368){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,200){\makebox(0,0)[r]{-4}}
\put(1416,200){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{-2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,452){\makebox(0,0)[r]{2}}
\put(1416,452){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{4}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,619){\makebox(0,0)[r]{6}}
\put(1416,619){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,703){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,703){\makebox(0,0)[r]{8}}
\put(1416,703){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){10}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){15}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){20}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){25}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(240,842){\makebox(0,0)[l]{\shortstack{${{\it ln} \Omega_n}/{{\it ln} 2}$}}}
\put(850,68){\makebox(0,0){$n$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,658){\circle*{18}}
\put(303,676){\circle*{18}}
\put(342,657){\circle*{18}}
\put(381,655){\circle*{18}}
\put(420,651){\circle*{18}}
\put(459,648){\circle*{18}}
\put(498,645){\circle*{18}}
\put(537,642){\circle*{18}}
\put(577,638){\circle*{18}}
\put(616,635){\circle*{18}}
\put(655,631){\circle*{18}}
\put(694,628){\circle*{18}}
\put(733,624){\circle*{18}}
\put(772,620){\circle*{18}}
\put(811,616){\circle*{18}}
\put(850,612){\circle*{18}}
\put(889,607){\circle*{18}}
\put(928,602){\circle*{18}}
\put(967,597){\circle*{18}}
\put(1006,591){\circle*{18}}
\put(1045,584){\circle*{18}}
\put(1084,576){\circle*{18}}
\put(1123,567){\circle*{18}}
\put(1163,557){\circle*{18}}
\put(1202,544){\circle*{18}}
\put(1241,529){\circle*{18}}
\put(1280,509){\circle*{18}}
\put(1319,482){\circle*{18}}
\put(1358,441){\circle*{18}}
\put(1397,345){\circle*{18}}
\put(1436,170){\circle*{18}}
\put(264,670){\usebox{\plotpoint}}
\put(264,670){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(270,669){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(276,668){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(288,667){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(300,666){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(311,665){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(317,664){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(323,663){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(335,662){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(347,661){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(353,660){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(359,659){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(371,658){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(382,657){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(394,656){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(400,655){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(406,654){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(418,653){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(430,652){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(442,651){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(447,650){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(453,649){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(465,648){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(477,647){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(483,646){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(489,645){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(501,644){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(513,643){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(524,642){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(530,641){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(536,640){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(548,639){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(560,638){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(572,637){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(578,636){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(584,635){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(595,634){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(607,633){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(613,632){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(619,631){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(631,630){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(643,629){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(655,628){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(661,627){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(667,626){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(678,625){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(690,624){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(702,623){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(708,622){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(714,621){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(726,620){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(738,619){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,618){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,617){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(761,616){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(773,615){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(785,614){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(791,613){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(797,612){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(809,611){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(820,610){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(832,609){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,608){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,607){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(856,606){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(868,605){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(874,604){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,603){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(891,602){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(903,601){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(915,600){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,599){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,598){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(939,597){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(951,596){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(956,595){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(962,594){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(974,593){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(986,592){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(992,591){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(998,590){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1010,589){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1016,588){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1022,587){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1033,586){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1039,585){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1045,584){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1057,583){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1063,582){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1069,581){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1081,580){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1087,579){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1093,578){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1099,577){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1105,576){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1116,575){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1122,574){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1128,573){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1134,572){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1140,571){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1144,570){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1148,569){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1152,568){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1158,567){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1164,566){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1170,565){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1176,564){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1179,563){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1183,562){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1186,561){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1191,560){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1195,559){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1199,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1202,557){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1205,556){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1208,555){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1211,554){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1214,553){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1217,552){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1220,551){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,550){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1226,549){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1229,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1235,546){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1237,545){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1239,544){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1242,543){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1244,542){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1247,541){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1248,540){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1250,539){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1252,538){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1254,537){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1256,536){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1258,535){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1260,534){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1262,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1264,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1266,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1268,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1270,529){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1271,528){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1273,527){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1275,526){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1276,525){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1278,524){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1280,523){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1281,522){\usebox{\plotpoint}}
\put(1283,521){\usebox{\plotpoint}}
\put(1284,520){\usebox{\plotpoint}}
\put(1286,519){\usebox{\plotpoint}}
\put(1287,518){\usebox{\plotpoint}}
\put(1288,517){\usebox{\plotpoint}}
\put(1290,516){\usebox{\plotpoint}}
\put(1291,515){\usebox{\plotpoint}}
\put(1292,514){\usebox{\plotpoint}}
\put(1294,513){\usebox{\plotpoint}}
\put(1295,512){\usebox{\plotpoint}}
\put(1296,511){\usebox{\plotpoint}}
\put(1297,510){\usebox{\plotpoint}}
\put(1298,509){\usebox{\plotpoint}}
\put(1299,508){\usebox{\plotpoint}}
\put(1301,507){\usebox{\plotpoint}}
\put(1302,506){\usebox{\plotpoint}}
\put(1303,505){\usebox{\plotpoint}}
\put(1304,504){\usebox{\plotpoint}}
\put(1305,503){\usebox{\plotpoint}}
\put(1307,502){\usebox{\plotpoint}}
\put(1308,501){\usebox{\plotpoint}}
\put(1309,500){\usebox{\plotpoint}}
\put(1310,499){\usebox{\plotpoint}}
\put(1311,498){\usebox{\plotpoint}}
\put(1312,497){\usebox{\plotpoint}}
\put(1313,496){\usebox{\plotpoint}}
\put(1314,495){\usebox{\plotpoint}}
\put(1315,494){\usebox{\plotpoint}}
\put(1316,493){\usebox{\plotpoint}}
\put(1317,492){\usebox{\plotpoint}}
\put(1318,489){\usebox{\plotpoint}}
\put(1319,488){\usebox{\plotpoint}}
\put(1320,487){\usebox{\plotpoint}}
\put(1321,486){\usebox{\plotpoint}}
\put(1322,485){\usebox{\plotpoint}}
\put(1323,483){\usebox{\plotpoint}}
\put(1324,482){\usebox{\plotpoint}}
\put(1325,481){\usebox{\plotpoint}}
\put(1326,480){\usebox{\plotpoint}}
\put(1327,479){\usebox{\plotpoint}}
\put(1328,478){\usebox{\plotpoint}}
\put(1329,476){\usebox{\plotpoint}}
\put(1330,475){\usebox{\plotpoint}}
\put(1331,473){\usebox{\plotpoint}}
\put(1332,472){\usebox{\plotpoint}}
\put(1333,471){\usebox{\plotpoint}}
\put(1334,469){\usebox{\plotpoint}}
\put(1335,468){\usebox{\plotpoint}}
\put(1336,467){\usebox{\plotpoint}}
\put(1337,465){\usebox{\plotpoint}}
\put(1338,464){\usebox{\plotpoint}}
\put(1339,463){\usebox{\plotpoint}}
\put(1340,462){\usebox{\plotpoint}}
\put(1341,460){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1342,459){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1343,457){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1344,456){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1345,454){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1346,453){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1347,451){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1348,450){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1349,448){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1350,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1351,445){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1352,444){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1353,442){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1354,440){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1355,438){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1356,436){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1357,434){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1358,432){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1359,431){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1360,429){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1361,427){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1362,425){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1363,423){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1364,422){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1365,419){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1366,417){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1367,415){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1368,413){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1369,411){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1370,409){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1371,406){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1372,404){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1373,402){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1374,400){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1375,398){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1376,396){\rule[-0.175pt]{0.350pt}{0.522pt}}
\put(1377,393){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1378,391){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1379,388){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1380,386){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1381,383){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1382,381){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1383,378){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1384,376){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1385,373){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1386,371){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1387,368){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1388,366){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1389,362){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1390,359){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1391,356){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1392,352){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1393,349){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1394,346){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1395,343){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1396,339){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1397,336){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1398,333){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1399,330){\rule[-0.175pt]{0.350pt}{0.788pt}}
\put(1400,326){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1401,322){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1402,319){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1403,315){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1404,312){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1405,308){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1406,304){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1407,301){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1408,297){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1409,294){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1410,290){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1411,287){\rule[-0.175pt]{0.350pt}{0.863pt}}
\put(1412,282){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1413,278){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1414,274){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1415,270){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1416,266){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1417,262){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1418,257){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1419,253){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1420,249){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1421,245){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1422,241){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1423,237){\rule[-0.175pt]{0.350pt}{1.004pt}}
\put(1424,232){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1425,227){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1426,222){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1427,217){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1428,212){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1429,207){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1430,202){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1431,197){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1432,192){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1433,187){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1434,182){\rule[-0.175pt]{0.350pt}{1.184pt}}
\put(1435,178){\rule[-0.175pt]{0.350pt}{1.184pt}}
\end{picture}

e[-0.175pt]{0.350pt}{0.442pt}}
\put(1355,438){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1356,436){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1357,434){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1358,432){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1359,431){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1360,429){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(1361,427){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(136fig5.tex   660  41205     36        7717  5422540672   5546 % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{3}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{4}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{5}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{6}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{7}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){10}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){15}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){20}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){25}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(200,830){\makebox(0,0)[l]{\shortstack{$ln(\gamma_n)$}}}
\put(850,68){\makebox(0,0){$n$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,194){\circle*{24}}
\put(303,174){\circle*{24}}
\put(342,173){\circle*{24}}
\put(381,171){\circle*{24}}
\put(420,182){\circle*{24}}
\put(459,188){\circle*{24}}
\put(498,193){\circle*{24}}
\put(537,195){\circle*{24}}
\put(577,193){\circle*{24}}
\put(616,200){\circle*{24}}
\put(655,196){\circle*{24}}
\put(694,208){\circle*{24}}
\put(733,202){\circle*{24}}
\put(772,204){\circle*{24}}
\put(811,197){\circle*{24}}
\put(850,217){\circle*{24}}
\put(889,208){\circle*{24}}
\put(928,204){\circle*{24}}
\put(967,225){\circle*{24}}
\put(1006,219){\circle*{24}}
\put(1045,222){\circle*{24}}
\put(1084,234){\circle*{24}}
\put(1123,256){\circle*{24}}
\put(1163,254){\circle*{24}}
\put(1202,263){\circle*{24}}
\put(1241,303){\circle*{24}}
\put(1280,303){\circle*{24}}
\put(1319,364){\circle*{24}}
\put(1358,402){\circle*{24}}
\put(1397,524){\circle*{24}}
\put(1436,706){\circle*{24}}
\end{picture}

le[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\mafig6.tex   660  41205     36       17131  5422540740   5552 % GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,577){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-20}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{-15}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{-10}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{-5}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){10}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){15}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){20}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){25}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){30}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(240,842){\makebox(0,0)[l]{\shortstack{${{\it ln} \Omega_n}/{{\it ln} 2}$}}}
\put(850,68){\makebox(0,0){$n$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(606,422){\makebox(0,0)[r]{j=1}}
\put(650,422){\circle*{18}}
\put(264,543){\circle*{18}}
\put(303,594){\circle*{18}}
\put(342,641){\circle*{18}}
\put(381,682){\circle*{18}}
\put(420,706){\circle*{18}}
\put(459,711){\circle*{18}}
\put(498,711){\circle*{18}}
\put(537,708){\circle*{18}}
\put(577,706){\circle*{18}}
\put(616,704){\circle*{18}}
\put(655,703){\circle*{18}}
\put(694,700){\circle*{18}}
\put(733,698){\circle*{18}}
\put(772,696){\circle*{18}}
\put(811,694){\circle*{18}}
\put(850,691){\circle*{18}}
\put(889,688){\circle*{18}}
\put(928,686){\circle*{18}}
\put(967,683){\circle*{18}}
\put(1006,679){\circle*{18}}
\put(1045,675){\circle*{18}}
\put(1084,670){\circle*{18}}
\put(1123,664){\circle*{18}}
\put(1163,657){\circle*{18}}
\put(1202,648){\circle*{18}}
\put(1241,636){\circle*{18}}
\put(1280,619){\circle*{18}}
\put(1319,593){\circle*{18}}
\put(1358,545){\circle*{18}}
\put(1397,440){\circle*{18}}
\put(1436,260){\circle*{18}}
\put(606,377){\makebox(0,0)[r]{j=2}}
\put(650,377){\circle{18}}
\put(264,502){\circle{18}}
\put(303,745){\circle{18}}
\put(342,651){\circle{18}}
\put(381,716){\circle{18}}
\put(420,716){\circle{18}}
\put(459,703){\circle{18}}
\put(498,700){\circle{18}}
\put(537,695){\circle{18}}
\put(577,693){\circle{18}}
\put(616,692){\circle{18}}
\put(655,691){\circle{18}}
\put(694,689){\circle{18}}
\put(733,688){\circle{18}}
\put(772,686){\circle{18}}
\put(811,685){\circle{18}}
\put(850,683){\circle{18}}
\put(889,681){\circle{18}}
\put(928,679){\circle{18}}
\put(967,676){\circle{18}}
\put(1006,674){\circle{18}}
\put(1045,671){\circle{18}}
\put(1084,667){\circle{18}}
\put(1123,662){\circle{18}}
\put(1163,657){\circle{18}}
\put(1202,649){\circle{18}}
\put(1241,639){\circle{18}}
\put(1280,624){\circle{18}}
\put(1319,600){\circle{18}}
\put(1358,549){\circle{18}}
\put(1397,443){\circle{18}}
\put(1436,267){\circle{18}}
\put(606,332){\makebox(0,0)[r]{j=3}}
\put(650,332){\circle{12}}
\put(264,530){\circle{12}}
\put(303,724){\circle{12}}
\put(342,723){\circle{12}}
\put(381,717){\circle{12}}
\put(420,712){\circle{12}}
\put(459,710){\circle{12}}
\put(498,711){\circle{12}}
\put(537,705){\circle{12}}
\put(577,704){\circle{12}}
\put(616,701){\circle{12}}
\put(655,699){\circle{12}}
\put(694,697){\circle{12}}
\put(733,697){\circle{12}}
\put(772,695){\circle{12}}
\put(811,694){\circle{12}}
\put(850,691){\circle{12}}
\put(889,689){\circle{12}}
\put(928,686){\circle{12}}
\put(967,684){\circle{12}}
\put(1006,682){\circle{12}}
\put(1045,678){\circle{12}}
\put(1084,674){\circle{12}}
\put(1123,669){\circle{12}}
\put(1163,664){\circle{12}}
\put(1202,656){\circle{12}}
\put(1241,645){\circle{12}}
\put(1280,630){\circle{12}}
\put(1319,605){\circle{12}}
\put(1358,552){\circle{12}}
\put(1397,441){\circle{12}}
\put(1436,266){\circle{12}}
\put(606,287){\makebox(0,0)[r]{j=4}}
\put(650,287){\circle*{12}}
\put(264,494){\circle*{12}}
\put(303,668){\circle*{12}}
\put(342,667){\circle*{12}}
\put(381,753){\circle*{12}}
\put(420,738){\circle*{12}}
\put(459,705){\circle*{12}}
\put(498,706){\circle*{12}}
\put(537,696){\circle*{12}}
\put(577,690){\circle*{12}}
\put(616,695){\circle*{12}}
\put(655,695){\circle*{12}}
\put(694,695){\circle*{12}}
\put(733,694){\circle*{12}}
\put(772,687){\circle*{12}}
\put(811,685){\circle*{12}}
\put(850,682){\circle*{12}}
\put(889,681){\circle*{12}}
\put(928,678){\circle*{12}}
\put(967,675){\circle*{12}}
\put(1006,672){\circle*{12}}
\put(1045,670){\circle*{12}}
\put(1084,665){\circle*{12}}
\put(1123,659){\circle*{12}}
\put(1163,653){\circle*{12}}
\put(1202,645){\circle*{12}}
\put(1241,635){\circle*{12}}
\put(1280,619){\circle*{12}}
\put(1319,590){\circle*{12}}
\put(1358,524){\circle*{12}}
\put(1397,401){\circle*{12}}
\put(1436,214){\circle*{12}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(606,242){\makebox(0,0)[r]{j=1-5}}
\put(628,242){\usebox{\plotpoint}}
\put(665,242){\usebox{\plotpoint}}
\put(694,242){\usebox{\plotpoint}}
\put(264,545){\usebox{\plotpoint}}
\put(264,545){\usebox{\plotpoint}}
\put(286,574){\usebox{\plotpoint}}
\put(310,603){\usebox{\plotpoint}}
\put(335,631){\usebox{\plotpoint}}
\put(363,656){\usebox{\plotpoint}}
\put(394,675){\usebox{\plotpoint}}
\put(430,681){\usebox{\plotpoint}}
\put(468,680){\usebox{\plotpoint}}
\put(505,679){\usebox{\plotpoint}}
\put(542,677){\usebox{\plotpoint}}
\put(580,676){\usebox{\plotpoint}}
\put(617,675){\usebox{\plotpoint}}
\put(654,674){\usebox{\plotpoint}}
\put(692,672){\usebox{\plotpoint}}
\put(729,671){\usebox{\plotpoint}}
\put(766,669){\usebox{\plotpoint}}
\put(803,666){\usebox{\plotpoint}}
\put(841,665){\usebox{\plotpoint}}
\put(878,663){\usebox{\plotpoint}}
\put(915,660){\usebox{\plotpoint}}
\put(953,658){\usebox{\plotpoint}}
\put(990,654){\usebox{\plotpoint}}
\put(1027,651){\usebox{\plotpoint}}
\put(1064,647){\usebox{\plotpoint}}
\put(1101,643){\usebox{\plotpoint}}
\put(1138,638){\usebox{\plotpoint}}
\put(1175,632){\usebox{\plotpoint}}
\put(1212,625){\usebox{\plotpoint}}
\put(1248,617){\usebox{\plotpoint}}
\put(1284,606){\usebox{\plotpoint}}
\put(1319,592){\usebox{\plotpoint}}
\put(1349,571){\usebox{\plotpoint}}
\put(1371,541){\usebox{\plotpoint}}
\put(1390,509){\usebox{\plotpoint}}
\put(1404,474){\usebox{\plotpoint}}
\put(1416,439){\usebox{\plotpoint}}
\put(1428,404){\usebox{\plotpoint}}
\put(1436,382){\usebox{\plotpoint}}
\end{picture}

ircle{18}}
\put(577,693){\circle{18}}
\put(616,692){\circle{18}}
\put(655,691){\circle{18}}
\put(694,689){\circle{18}}
\put(733,688){\circle{18}}
\put(772,686){\circle{18}}
\put(811,685){\circle{18}}
\put(850,683){\circle{18}}
\put(889,681){\circle{18}}
\put(928,679){\circle{18}}
\put(967,676){\circle{18}}
\put(1006,674){\circle{18}}
\put(1045,671){\circle{18}}
\put(1084,667){\circle{18}}
\put(1123,662){\circle{18}}
\pu350pt}}
\put(242,682){\makebox(0,0)[r]{5}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){5}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,11

